A generalization of Rasmussen's invariant, with applications to surfaces in some four-manifolds

We extend the definition of Khovanov-Lee homology to links in connected sums of $S^1 \times S^2$'s, and construct a Rasmussen-type invariant for null-homologous links in these manifolds. For certain links in $S^1 \times S^2$, we compute the invariant by reinterpreting it in terms of Hochschild homology. As applications, we prove inequalities relating the Rasmussen-type invariant to the genus of surfaces with boundary in the following four-manifolds: $B^2 \times S^2$, $S^1 \times B^3$, $\mathbb{CP}^2$, and various connected sums and boundary sums of these. We deduce that Rasmussen's invariant also gives genus bounds for surfaces inside homotopy 4-balls obtained from $B^4$ by Gluck twists. Therefore, it cannot be used to prove that such homotopy 4-balls are non-standard.

==> figures/GCC.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GCC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{303.05285738bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48950687)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/GCC.pdf}}%
    \put(0.10153246,0.24116362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $...$}}}%
    \put(0.92417122,0.2789868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.2717725,0.24116369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\rightsquigarrow$}}}%
    \put(0.65945574,0.24116372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\approx$}}}%
    \put(0.49739439,0.33091147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+1$}}}%
    \put(0.4975042,0.24116369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $...$}}}%
    \put(0.81427966,0.24116369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $...$}}}%
  \end{picture}%
\endgroup%


==> figures/OBD.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OBD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{140.24542115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48558474)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/OBD.pdf}}%
    \put(0.52300933,0.92173972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.25938873,0.63218906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
  \end{picture}%
\endgroup%


==> figures/PlanarAlgebra1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PlanarAlgebra1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.63970642bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/PlanarAlgebra1.pdf}}%
    \put(0.84820815,0.27113541){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\LARGE{*}}}}%
    \put(0.67733887,0.59117378){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\LARGE{*}}}}%
    \put(0.63291849,0.28079063){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\LARGE{*}}}}%
    \put(0.21445438,0.55660435){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\LARGE{*}}}}%
  \end{picture}%
\endgroup%


==> figures/Ras1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ras1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.51048666bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33365028)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Ras1.pdf}}%
    \put(0.47707024,0.1585133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $=$}}}%
    \put(0.16284594,0.1585133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_1$}}}%
    \put(0.03427538,0.1585133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\LCnobrackets$}}}%
    \put(0.35851577,0.15945565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_2$}}}%
    \put(0.69294054,0.23590036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_1$}}}%
    \put(0.54407048,0.1585133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\LCnobrackets$}}}%
    \put(0.88861034,0.23684271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_2$}}}%
    \put(0.69294054,0.08112832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_1$}}}%
    \put(0.86802146,0.08207067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $r(D_2)$}}}%
  \end{picture}%
\endgroup%


==> figures/Ras2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ras2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.510389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33365035)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Ras2.pdf}}%
    \put(0.47707035,0.15851298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $=$}}}%
    \put(0.16284598,0.15851298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_1$}}}%
    \put(0.03427539,0.15851298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\LCnobrackets$}}}%
    \put(0.33767826,0.15945534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $r(D_2)$}}}%
    \put(0.6929407,0.23590006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_1$}}}%
    \put(0.54407061,0.15851298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $\LCnobrackets$}}}%
    \put(0.86777297,0.23684241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $r(D_2)$}}}%
    \put(0.6929407,0.08112798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_1$}}}%
    \put(0.88861139,0.08207034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $D_2$}}}%
  \end{picture}%
\endgroup%


==> figures/Ras3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ras3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.23263799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39105375)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Ras3.pdf}}%
    \put(0.43304112,0.17766156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $=$}}}%
    \put(0.15846088,0.17686629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $(D_2,o_2)$}}}%
    \put(0.70959814,0.17686605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Large $(D_2,o_2)$}}}%
  \end{picture}%
\endgroup%


==> figures/Wh+.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Wh+.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{127.5425767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28345926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/Wh+.pdf}}%
  \end{picture}%
\endgroup%


==> figures/WhiteheadDoubleA.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'WhiteheadDoubleA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.80691667bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36660314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/WhiteheadDoubleA.pdf}}%
    \put(0.17423428,0.17693999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/WhiteheadDoubleA.pdf}}%
    \put(0.55721396,0.17693999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.64838757,0.18007053){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\stackrel{\partial}{\sim}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/WhiteheadDoubleA.pdf}}%
    \put(0.88553979,0.17693999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/WhiteheadDoubleA.pdf}}%
    \put(0.79711872,0.21400681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small\color{red}$+1$}}}%
    \put(0.25702246,0.1727698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\stackrel{\text{Whitehead}}{\longrightarrow}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/WhiteheadDoubleA.pdf}}%
    \put(0.41798003,0.12193562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-w$}}}%
    \put(0.74481218,0.12334926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-w$}}}%
  \end{picture}%
\endgroup%


==> s2s1leebigtikz.sty <==
\ProvidesPackage{s2s1leebigtikz}

%MW: I'm using saveboxes to embed tikz diagrams into other tikz diagrams - mainly for complexes of TL-diagrams and maps between them
\newsavebox{\boxA}
\newsavebox{\boxB}
\newsavebox{\boxC}
\newsavebox{\boxD}
\newsavebox{\boxE}
\newsavebox{\boxF}
\newsavebox{\boxG}
\newsavebox{\boxH}

%MW: Used for new Figure explaining Whitehead doubling and gen pos crossings
\newcommand{\ILtikzpic}[2][]{
\vcenter{\hbox{\begin{tikzpicture}[#1]
#2
\end{tikzpicture}}}
}
\newcommand{\drawover}[2][thick]{
\draw[line width=2mm,white] #2
\draw[#1] #2
}
\newcommand{\modbox}[5][]{ %options for the box, node name, xpos, ypos, module
%Creates node for center, node for box, and nodes at "near corners" of the box
\node[align=center](#2) at (#3,#4) {$#5$};
\node[align=center,draw,rectangle,fit=(#2),#1](#2 box) {};
\path (#2 box.north west) -- (#2 box.north east) node[pos=.2, inner sep=0, outer sep=0](#2 box nw){} node[pos=.8, inner sep=0, outer sep=0](#2 box ne){};
\path (#2 box.south west) -- (#2 box.south east) node[pos=.2, inner sep=0, outer sep=0](#2 box sw){} node[pos=.8, inner sep=0, outer sep=0](#2 box se){};
}


\newcommand{\LinMr}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(14.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(14.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(12,3.5) to[out=-90,in=-90,looseness=0.7] (17,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(12,13.5) to[out=-90,in=-90,looseness=0.7] (17,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(12,3.5) to[out=90,in=90,looseness=0.7] (17,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(12,13.5) to[out=90,in=90,looseness=0.7] (17,13.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,11.5)
(14.5,5.5) -- (14.5,11.5)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(13,2.1) circle (.2)
(14,1.8) circle (.2)
(15,1.8) circle (.2)
(16,2.1) circle (.2)

(13,14.9) circle (.2)
(14,15.2) circle (.2)
(15,15.2) circle (.2)
(16,14.9) circle (.2)

;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes through a dashed line
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (14.8,6.5)
(14.2,6.5) -- (13,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkinMr}[2]{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

%\draw %The spheres
%(4.5,3.5) circle (2.5)
%(14.5,3.5) circle (2.5)
%(4.5,13.5) circle (2.5)
%(14.5,13.5) circle (2.5)
%;

%\draw %The sphere depths
%(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
%(12,3.5) to[out=-90,in=-90,looseness=0.7] (17,3.5)
%(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
%(12,13.5) to[out=-90,in=-90,looseness=0.7] (17,13.5)
%;

%\draw[dashed] %The sphere depths
%(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
%(12,3.5) to[out=90,in=90,looseness=0.7] (17,3.5)
%(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
%(12,13.5) to[out=90,in=90,looseness=0.7] (17,13.5)
%;

\draw[thick] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$#1$}

(12.5,7) rectangle (16.5,10)
(14.5,8.5) node {$#2$}
;

\draw[thick] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

%(13,2.1) -- (13,7)
%(13,10) -- (13,14.9)
%(14,1.8) -- (14,7)
%(14,10) -- (14,15.2)
%(15,1.8) -- (15,7)
%(15,10) -- (15,15.2)
%(16,2.1) -- (16,7)
%(16,10) -- (16,14.9)

(13,2.1) to[out=90,in=270] (13.9,5) -- (13.9,7)
(13.9,10) -- (13.9,12) to[out=90,in=270] (13,14.9)
(14,1.8) to[out=90,in=270] (14.3,5) -- (14.3,7)
(14.3,10) -- (14.3,12) to[out=90,in=270] (14,15.2)
(15,1.8) to[out=90,in=270] (14.7,5) -- (14.7,7)
(14.7,10) -- (14.7,12) to[out=90,in=270] (15,15.2)
(16,2.1) to[out=90,in=270] (15.1,5) -- (15.1,7)
(15.1,10) -- (15.1,12) to[out=90,in=270] (16,14.9)
;

%\fill[black] %Spheres intersect Link
%(4,1.8) circle (.2)
%(5,1.8) circle (.2)

%(4,15.2) circle (.2)
%(5,15.2) circle (.2)

%(13,2.1) circle (.2)
%(14,1.8) circle (.2)
%(15,1.8) circle (.2)
%(16,2.1) circle (.2)
%
%(13,14.9) circle (.2)
%(14,15.2) circle (.2)
%(15,15.2) circle (.2)
%(16,14.9) circle (.2)
%
%;

\draw[thick] %The Link
(4,1.8) -- (4,0) to[out=270,in=180] (7,-2) to[out=0,in=210] (7.8,-1.7)
(8.2,-1.3) to[out=30,in=180] (9,-1) to[out=0,in=180] (11,-2) -- (12,-2) to[out=0,in=270] (14,0) -- (14,1.8)

(5,2) -- (5,0) to[out=270,in=180] (7,-1) to[out=0,in=180] (9,-2) to[out=0,in=210] (9.8,-1.7)
(10.2,-1.3) to[out=30,in=180] (11,-1) --(12,-1) to[out=0,in=-90] (13,0) -- (13,2.1)

(15,1.8) -- (15,0) to[out=270,in=-45] (19,0) -- (18,1) to[out=135,in=270] (18,4) to[out=90,in=225] (18.3,5.3)
(18.7,5.7) to[out=45,in=270] (19,11) to[out=90,in=-45] (18,17) to[out=135,in=45] (15.7,17.7)
(15.3,17.3) to[out=225,in=90] (15,16) -- (15,15.2)

(16,14.9) -- (16,16) to[out=90,in=-45] (15.7,17.3) -- (15.3,17.7) to[out=135,in=45] (13.7,17.7)
(13.3,17.3) to[out=225,in=90] (13,16) -- (13,14.9)

(14,15.2) -- (14,16.5) to[out=90,in=0] (12,18) to[out=180,in=0] (9.3,17)
(8.7,17) to[out=180,in=90] (5,16) -- (5,15.2)

%The strand that passes behind some twisting cables
(16,2.1) -- (16,.5) to[out=270,in=225] (18.3,0.3)
(18.7,0.7) to[out=45,in=270] (19,4) to[out=90,in=-45] (18.7,5.3) -- (18.3,5.7) to[out=135,in=0] (17,6.5) -- (15.4,6.5)
(13.6,6.5) to[out=180,in=270] (9,17) to[out=90,in=90] (4,17) -- (4,15.2)
;

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\FppinMr}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,10.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(2,10.5) to[out=-90,in=-90,looseness=0.7] (7,10.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(2,10.5) to[out=90,in=90,looseness=0.7] (7,10.5)
;

\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,8.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(3.5,1.8) circle (.2)
(5.5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,11.9) circle (.2)
(3.5,12.2) circle (.2)
(5.5,12.2) circle (.2)
(6,11.9) circle (.2)

;

\draw[thick] %The stubs
(3,2.1) -- (3,1)
(3.5,1.8) -- (3.5,1)
(5.5,1.8) -- (5.5,1)
(6,2.1) -- (6,1)

(3,11.9) -- (3,13)
(3.5,12.2) -- (3.5,13)
(5.5,12.2) -- (5.5,13)
(6,11.9) -- (6,13)
;

\foreach \r in {5,4.5,2.5,2}
 {
  \draw[thick]
   ($ (8,1) + (180:\r) $) arc(180:360:\r);
  \draw[thick]
   ($ (8,13) + (180:\r) $) arc (180:0:\r);
 }

\foreach \dir/\i in {->/13, -</12.5, ->/10.5, -</10}
 {
  \draw[thick,\dir,>=stealth] (\i,1)--(\i,7);
  \draw[thick] (\i,6)--(\i,13);
 }
\node[scale=.9] at (11.5,7){$\cdots$};
\node[scale=.9] at (8,1-3.2){$\vdots$};
\node[scale=.9] at (8,13+3.8){$\vdots$};
\node at (1,14){$\Fp$};

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\Fppone}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

%\draw %The spheres
%(4.5,3.5) circle (2.5)
%(4.5,10.5) circle (2.5)
%;

%\draw %The sphere depths
%(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
%(2,10.5) to[out=-90,in=-90,looseness=0.7] (7,10.5)
%;

%\draw[dashed] %The sphere depths
%(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
%(2,10.5) to[out=90,in=90,looseness=0.7] (7,10.5)
%;

%\fill[black] %Spheres intersect Link
%(3,2.1) circle (.2)
%(3.5,1.8) circle (.2)
%(5.5,1.8) circle (.2)
%(6,2.1) circle (.2)

%(3,11.9) circle (.2)
%(3.5,12.2) circle (.2)
%(5.5,12.2) circle (.2)
%(6,11.9) circle (.2)

%;

\draw[thick] %The stubs
(3,2.1) -- (3,1)
(3.5,1.8) -- (3.5,1)
(5.5,1.8) -- (5.5,1)
(6,2.1) -- (6,1)

(3,11.9) -- (3,13)
(3.5,12.2) -- (3.5,13)
(5.5,12.2) -- (5.5,13)
(6,11.9) -- (6,13)
;

\foreach \r in {5,4.5,2.5,2}
 {
  \draw[thick]
   ($ (8,1) + (180:\r) $) arc(180:360:\r);
  \draw[thick]
   ($ (8,13) + (180:\r) $) arc (180:0:\r);
 }

\foreach \dir/\i in {->/13, -</12.5, ->/10.5, -</10}
 {
  \draw[thick,\dir,>=stealth] (\i,1)--(\i,7);
  \draw[thick] (\i,6)--(\i,13);
 }
\node[scale=.9] at (11.5,7){$\cdots$};
\node[scale=.9] at (8,1-3.2){$\vdots$};
\node[scale=.9] at (8,13+3.8){$\vdots$};
\node at (1,14){$\Fp(1)$};

\draw[thick] %The rectangles indicating the twists
(2.5,5.5) rectangle (6.5,8.5)
(4.5,7) node {$+1$}
;

%The new strands
\foreach \x/\y in {3/2.1,3.5/1.8,5.5/1.8,6/2.1}
 { \draw[thick]
   (\x,\y)--(\x,5.5)
   (\x,14-\y)--(\x,8.5);
 }

\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\BasicStabDiag}{

\begin{tikzpicture}[x=.4cm,y=-.4cm]
\draw[thick]
(-2,0) -- (25,0)
(0,-2) -- (0,25);

\draw[->,thick]
(.5,-2) -- (3.5,-2);
\node[above] at (2,-2) {$\bigotimes \FT_{n_i}^{\infty}$};
\draw[->,thick]
(-2,.5) -- (-2,3.5);
\node[left] at (-2,2) {$\Lzero$};

\node at (2,-1){$\cdots$};
\node at (-1,6){$\vdots$};
\node at (3,7){$\ddots$};

\foreach \i in {4,8,12,16,20}
{
 \draw[->] (\i-1,-1) -- (\i+1,-1);
 \draw[->] (-1,\i-1) -- (-1,\i+1);
}

\foreach \i/\e in {6/-4, 10/-3, 14/-2, 18/-1, 22/0}
{
 \node[scale=.7] at (\i, -1) {$\e$};
}
\foreach \i/\e in {2/-n_D^-, 10/n_D^+-3, 14/n_D^+-2, 18/n_D^+-1, 22/n_D^+}
{
 \node[scale=.7] at (-1,\i) {$\e$};
}

\foreach \i in {6,10,14,18,22}
{
 \foreach \j in {10,14,18,22}
 {
  \node[scale=3] at (\i,\j) {$\cdot$};
 }
}

\foreach \i/\e in {8/2,16/1}  %these are the (vertical) stabilization lines for infFT
{
 \draw[blue,dashed] (\i,-4) -- (\i,25);
 \draw[blue,->] (\i,-2) -- (\i+3,-2);
 \node[above,blue, scale=.7] at (\i+1.5,-2){$k\geq \e$};
}

\foreach \i/\e in {5/2,13/1}  %these are the (diagonal) stabilization lines for full complex
{
 \draw[red,dashed] (\i,25) -- (25,\i);
 \draw[red,->] (23,\i+2) -- (25,\i+4);
 \node[red, scale=.7] at (25,\i+2) {$k\geq \e$};
}

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LeegenFTtwo}{

\sbox{\boxA}  %the full twist
{
 \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bsigma[0]{2}{1}
 \Bsigma[1]{2}{1}
% \draw[->,>=stealth,thick] (0,2) -- (0,2.3);
% \draw[->,>=stealth,thick] (1,2) -- (1,2.3);
 \end{tikzpicture}
}

\sbox{\boxB}
{
 \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bsigma[0]{2}{0}
 \Bsigma[1]{2}{0}
 \end{tikzpicture}
}

\sbox{\boxC}
{
 \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bcupcap[0]{2}{1}
 \Bsigma[1]{2}{0}
 \end{tikzpicture}
}

\sbox{\boxD}
{
 \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bsigma[0]{2}{0}
 \Bcupcap[1]{2}{1}
 \end{tikzpicture}
}

\sbox{\boxE}
{
 \begin{tikzpicture}[%baseline={([yshift=-.7ex]current bounding box.center)},
x=.33cm,y=-.4cm]
 \Bcupcap[0]{2}{1}
 \Bcupcap[1]{2}{1}
 \end{tikzpicture}
}

\sbox{\boxF}  %the simplified cup-cap
{
 \begin{tikzpicture}[%baseline={([yshift=-.7ex]current bounding box.center)},
 x=.33cm,y=-.4cm]
 \Bcupcap[0.5]{2}{1}
 \draw[thick]
 (0,0)--(0,0.5)
 (0,1.5) -- (0,2)
 (1,0)--(1,0.5)
 (1,1.5)--(1,2);
 \end{tikzpicture}
}

\sbox{\boxG}  %the opp-oriented res
{
 \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bcupcap[0]{2}{1}
 \Bcupcap[1]{2}{1}
  \draw[->,>=stealth,thick] (1,0) -- (1,-.3);
  \draw[->,>=stealth,thick] (0,2) -- (0,2.3);
  \draw[->,>=stealth,thick] (.49,.75) -- (.65,.75);
 \end{tikzpicture}
}

\sbox{\boxH}  %the simplified oriented cup-cap
{
 \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bcupcap[0.5]{2}{1}
 \draw[thick]
 (0,0)--(0,0.5)
 (1,1.5)--(1,2);
 
 \draw[thick,->,>=stealth]
 (0,1.5) -- (0,2);
 \draw[thick,->,>=stealth]
 (1,0.5)--(1,0);

 \end{tikzpicture}
}


\begin{tikzpicture}[x=.6cm,y=-.6cm]
\node[blue](Lee1) at (1,0) {$\left( \,
                            \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
                             \Bsigma[0]{2}{0}
                             \Bsigma[1]{2}{0}
                             \draw[->,>=stealth,thick] (0,0) -- (0,-.3);
                             \draw[->,>=stealth,thick] (1,0) -- (1,-.3);
                             \end{tikzpicture}
                             \right)$};
\node(slot11) at (4,0) { \usebox{\boxB} };
\node(slot12) at (8,0) {$ \usebox{\boxC} \oplus \usebox{\boxD} $};
\node(slot13) at (12,0) {\usebox{\boxE}};
\node[red](Lee3) at (15,0) {$\left( \,
							\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
							 \Bcupcap[0]{2}{1}
							 \Bcupcap[1]{2}{1}
							  \draw[->,>=stealth,thick] (1,0) -- (1,-.3);
							  \draw[->,>=stealth,thick] (0,2) -- (0,2.3);
							  \draw[->,>=stealth,thick] (.49,.75) -- (.65,.75);
							 \end{tikzpicture}
							\, \right)$};

\node[blue](Lee2) at (1,4) {$\left( \,
                            \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
                             \Bsigma[0]{2}{0}
                             \Bsigma[1]{2}{0}
                             \draw[->,>=stealth,thick] (0,0) -- (0,-.3);
                             \draw[->,>=stealth,thick] (1,0) -- (1,-.3);
                             \end{tikzpicture}
                             \right)$};
\node(slot21) at (4,4) {\usebox{\boxB}};
\node(slot22) at (8,4) {\usebox{\boxF}};
\node(slot23) at (12,4) {\usebox{\boxF}};
\node[red](Lee4) at (15,4) {$\left(\lambda \,
							\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
							 \Bcupcap[0.5]{2}{1}
							 \draw[thick]
							 (0,0)--(0,0.5)
							 (1,1.5)--(1,2);
							 
							 \draw[thick,->,>=stealth]
							 (0,1.5) -- (0,2);
							 \draw[thick,->,>=stealth]
							 (1,0.5)--(1,0);
							\end{tikzpicture}
							 \right)$};
							 
\node(LeeCx) at (4,-2) { $\LCp{ \usebox{\boxA} } = $ };
\node[rotate=-90](simeq) at (8,2) {$\simeq$};

\path (Lee1) -- (slot11) node[midway,blue] {$\in$};
\path (Lee2) -- (slot21) node[midway,blue] {$\in$};
\path (slot13) -- (Lee3) node[midway,red] {$\ni$};
\path (slot23) -- (Lee4) node[midway,red] {$\ni$};

%\draw[->,thick] (Cx1)--(Cx2) node[midway,left]{$\simeq$};
\draw[->] (slot11)--(slot12);
\draw[->] (slot12)--(slot13);
\draw[->] (slot21)--(slot22);
\draw[->] (slot22)--(slot23);
\draw[|->,blue] (Lee1)--(Lee2);
\draw[|->,red] (Lee3)--(Lee4);
\end{tikzpicture}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\FTfourEx}{
\begin{tikzpicture}[x=8em,y=-12em]
 \node(FT4) at (0,0) {
    \begin{tikzpicture}[x=.2cm,y=-.4cm]
     \foreach \vert/\pos in {0/3, 1/3, 2/2, 3/3, 4/3, 5/2, 6/1, 7/2, 8/3, 9/3, 10/2, 11/1}
      {\Bsigma[\vert]{4}{\pos}}
     \foreach \x/\y/\dir in {2/0/+,3/0/+,0/12/-,1/12/-}
      { \draw[->,>=stealth,thick] (\x,\y) -- ( $ (\x,\y) - (0,\dir.3) $ ); }
     \draw[red] (2.5,1) ellipse (1 and 1.5);
    \end{tikzpicture}
    };

 \node(first simp) at (1,0) { $\left(
    \begin{tikzpicture}[x=.2cm,y=-.4cm,baseline={([yshift=-.7ex]current bounding box.center)}]
     \foreach \vert/\pos in {0/0, 1/2, 2/3, 3/3, 4/2, 5/1, 6/2, 7/3, 8/3, 9/2, 10/1}
      {\Bsigma[\vert]{4}{\pos}}
     \foreach \x/\y/\dir in {2/0/+,3/0/+,0/11/-,1/11/-}
      { \draw[->,>=stealth,thick] (\x,\y) -- ( $ (\x,\y) - (0,\dir.3) $ ); }
     \draw[red] (2.5,3) ellipse (1 and 1.5);
    \end{tikzpicture}
    \rightarrow \text{others}
    \right) $ };

 \node(second simp) at (3,0) { $ \left(
     \left(
     \text{others} \rightarrow
    \begin{tikzpicture}[x=.2cm,y=-.4cm,baseline={([yshift=-.7ex]current bounding box.center)}]
     \foreach \vert/\pos in {0/2, 2/2, 3/1, 4/2, 5/3, 6/3, 7/2, 8/1}
      {\Bsigma[\vert]{4}{\pos}}
     \Bcupcap[1]{4}{3}
     \foreach \x/\y/\dir in {2/0/+,3/0/+,0/9/-,1/9/-}
      { \draw[->,>=stealth,thick] (\x,\y) -- ( $ (\x,\y) - (0,\dir.3) $ ); }
     \draw[red] (1.5,.5) circle (.7);
     \draw[red] (1.5,2.5) circle (.7);
    \end{tikzpicture}
    \right) 
    \rightarrow \text{others} \right) $ };
    
 \node(third simp) at (3,1) { $ \left(
    \left(
    \text{others} \rightarrow
    \left(
    \text{others} \rightarrow
   \begin{tikzpicture}[x=.2cm,y=-.4cm,baseline={([yshift=-.7ex]current bounding box.center)}]
    \foreach \vert/\pos in {3/1, 4/2, 5/3, 6/3, 7/2, 8/1}
     {\Bsigma[\vert]{4}{\pos}}
    \Bcupcap[0]{4}{2}
    \Bcupcap[1]{4}{3}
    \Bcupcap[2]{4}{2}
    \foreach \x/\y/\dir in {2/0/+,3/0/+,0/9/-,1/9/-}
     { \draw[->,>=stealth,thick] (\x,\y) -- ( $ (\x,\y) - (0,\dir.3) $ ); }
    \draw[red] (1,4) circle (1.2);
    \draw[red] (1,8) circle (1.2);
   \end{tikzpicture}
   \right)
   \right)
   \rightarrow \text{others} \right) $ };

 \node(fourth simp) at (3,2) { $ \left(
    \left(
    \text{others} \rightarrow
    \left(
    \text{others} \rightarrow
   \begin{tikzpicture}[x=.2cm,y=-.4cm,baseline={([yshift=-.7ex]current bounding box.center)}]
    \Bsigma[0]{4}{0}
    \BcupcapTopOnly[1]{4}{2}
    \draw[thick] (0,2) to[out=-90,in=90] (1,3)  (3,2) to[out=-90,in=90] (2,3);   %need to swing in
    \Bsigma[3]{4}{2}
    \Bsigma[4]{4}{2}
    \draw[white,very thick] (0,2.9)--(0,5.1) (3,2.9)--(3,5.1); %erase extra strands
    \draw[thick] (1,5) to[out=-90,in=90] (0,6)  (2,5) to[out=-90,in=90] (3,6);   %need to swing out
    \BcupcapBotOnly[6]{4}{2}
    \Bsigma[7]{4}{0}
    \foreach \x/\y/\dir in {2/0/+,3/0/+,0/8/-,1/8/-}
     { \draw[->,>=stealth,thick] (\x,\y) -- ( $ (\x,\y) - (0,\dir.3) $ ); }
    \draw[red] (1.5,4) ellipse (1 and 1.5);
   \end{tikzpicture}
   \right)
   \right)
   \rightarrow \text{others} \right) $ };

 \node(last simp) at (3,3) { $ \left(
    \left(
    \text{others} \rightarrow
   \left(
     \text{others}\rightarrow
       \left(
         \begin{tikzpicture}[x=2em,y=-2em,baseline={([yshift=-.7ex]current bounding box.center)}]
           \node(last others) at (0,-1) {others};
           \node(last pic) at (0,1) { \begin{tikzpicture}[x=.2cm,y=.2cm]
                                            \draw[thick] (0,0) arc (180:360:1.5);
                                            \draw[thick] (1,0) arc (180:360:.5);
                                            \draw[thick] (3,-4) arc (0:180:1.5);
                                            \draw[thick] (2,-4) arc (0:180:.5);
                                                \foreach \x/\y/\dir in {2/0/+,3/0/+,0/-4/-,1/-4/-}
                                                 { \draw[->,>=stealth,thick] (\x,\y) -- ( $ (\x,\y) + (0,\dir.3) $ ); }
                                      \end{tikzpicture} };
           \draw[->] (last others) -- (last pic);
         \end{tikzpicture}
       \right)
   \right)
   \right)
   \rightarrow \text{others} \right) $};

\path (FT4) -- (first simp) node[midway]{$\simeq$} node[midway,above]{\ref{it:FT2}};
\path (first simp) -- (second simp) node[midway] {$\simeq$} node[midway,above]{\ref{it:FT2}};
\node (lineup quantifier) at (1.4,1){$=$};
\node at ( $ (lineup quantifier) + (0,1) $ ){$\simeq$}; \node[above] at ( $ (lineup quantifier) + (0,1) $ ){\ref{it:R2}};
\node at ( $ (lineup quantifier) + (0,2) $ ){$\simeq$}; \node[above] at ( $ (lineup quantifier) + (0,2) $ ){\ref{it:FT2}};

\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\UpDiag}[1][1]{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm,scale=#1]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
;

\draw[dashed,blue,thick] %The sphere correspondence
(4.5,5.5) -- (4.5,11.5)
;

\fill[black] %Spheres intersect Link
(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,14.9) circle (.2)
(4,15.2) circle (.2)
(5,15.2) circle (.2)
(6,14.9) circle (.2)
;

\foreach \i/\j/\k in {3/2.1/14.9, 4/1.8/15.2, 5/1.8/15.2, 6/2.1/14.9}
{
\draw[thick,black] %the strands of link
(\i,\j) to[out=-90,in=0] (0,3-\i) to[out=180,in=-90] (-\i,\j) -- (-\i,\k) to[out=90,in=180] (0,14+\i) to[out=0,in=90] (\i,\k);
}

\foreach \i in {-3, -5}
{
\draw[->,thick]
(\i,8.5) -- (\i,9.5);
}

\foreach \i in {-4, -6}
{
\draw[->,thick]
(\i,8.5) -- (\i,7.5);
}
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\khovtanglepic}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=-.4cm]
 \Bsigma[0]{4}{1}
 \Bsigma[1]{4}{2}
 \Bcupcap[2]{4}{3}
 \Bsigma[3]{4}{1}
 \Bsigma[4]{4}{4}
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LeeGenReidSimps}{
\begin{tikzpicture}[x=2cm]
\node(XZ) at (0,4) {
					$\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$X^*$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}$
					};
\node(upperdots) at (1,4){$\cdots$};
\node(X1Zbad) at (3,5){
					$\left( \underset{\alpha\in X^{-1}\sm \mathcal{S}^{-1}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\alpha$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}\right)$
					};
\node(X1Zplus) at (3,4) {$\bigoplus$};
\node(X1Zgood) at (3,3){$
					\left( \underset{\beta\in \mathcal{S}^{-1}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\beta$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}\right)$
				   };
\node(X0Zbad) at (5,5){
					$\left( \underset{\gamma\in X^{0}\sm \mathcal{S}^{0}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\gamma$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}\right)$
					};
\node(X0Zplus) at (5,4){$\bigoplus$};
\node(X0Zgood) at (5,3){$
					\left( \underset{\delta\in \mathcal{S}^{0}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\delta$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}\right)$
				   };
\node[red](orires) at (6,3){
					$\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\delta_o$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}$
					};

\node(empty) at (0,0){};
\node(lowerdots) at (1,0){$\cdots$};
\node(X1Znosimp) at (3,1){
					$\left( \underset{\alpha\in X^{-1}\sm \mathcal{S}^{-1}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\alpha$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}\right)$
					};
\node(X1Zsimpplus) at (3,0){$\bigoplus$};
\node(X1Zsimp) at (3,-1){
					$\left( \underset{\beta\in \mathcal{S}^{-1}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\beta'$} \end{tikzpicture}\right)$
				   };
\node(X0Znosimp) at (5,1){
						$\left( \underset{\gamma\in X^{0}\sm \mathcal{S}^{0}}{\bigoplus}
						\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
						\Bboxst[0]{$\gamma$} \Bboxst[1]{$\mathcal{Z}$} \end{tikzpicture}\right)$
						};
\node(X0Zsimpplus) at (5,0){$\bigoplus$};
\node(X0Zsimp) at (5,-1){$
					\left( \underset{\delta\in \mathcal{S}^{0}}{\bigoplus}
					\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\delta'$} \end{tikzpicture}\right)$
				   };
\node[red](oriressimp) at (6,-1){
					$ \lambda \, \begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em,y=-1.5em]
					\Bboxst[0]{$\delta'_o$} \end{tikzpicture}$
					};

\path (X0Zgood) -- (orires) node[midway,red] {$\ni$};
\path (X0Zsimp) -- (oriressimp) node[midway,red] {$\ni$};
\path (XZ) -- (upperdots) node[midway] {$=$};
\path (empty) -- (lowerdots) node[midway] {$\simeq$};

\draw[|->,red]
(orires) -- (oriressimp);

\foreach \i/\j in {2/4, 4/4, 2/0, 4/0}
{
\node at(\i,\j){$\xrightarrow{\hspace{1.8cm}}$};
}

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\bumps}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=2em]
\foreach \i in {0,1,2.6}
{
\node at (\i,0) { \begin{tikzpicture}[x=1em,y=-1.5em] \Bcupcap{2}{1} \end{tikzpicture} };
}
\node at (1.8,0) { $\cdots$ };

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\oriresKClim}{
\begin{tikzpicture}[y=-2.1em]
\def\Ctrx{0}
\def\Cshx{3.5}
\def\KCx{6.5}
\def\delshx{2}

\foreach \y/\lev/\sh in {0/1/1, 2/2/3, 5/k/2k+1}   %Used to include this: 7/k+1/2k-1 
  {
    \node[red](delsharp\lev) at (\delshx,\y+1) {$\delta_o=\delta_{o,\lev}^\#$};
    \node(Ctrunc\lev) at (\Ctrx,\y) {$\mathrm{C}^\#( D(\vec{\lev}) )_{\geq n^+_D - \sh}$};
    \node(Csharp\lev) at (\Cshx,\y) {$\mathrm{C}^\#( D(\vec{\lev}) )$};
    \node(KC\lev) at (\KCx,\y) {$\dKC{D(\vec{\lev})}$};
    \node[red](del\lev) at (\KCx,\y+1) {$\delta_{o,\lev}$};
    
    \path (del\lev) -- (KC\lev) node[sloped,midway,red] {$\in$};
    \path (Ctrunc\lev) -- (Csharp\lev) node[midway] {$\subset$};
    \path (Csharp\lev) -- (KC\lev) node[midway] {$\simeq$};
  }

  %For loop couldn't easily handle \vec{k+1} -> \vec{k} + \vec{1}
    \node[red](delsharpk+1) at (\delshx,7+1) {$\delta_o=\delta_{o,k+1}^\#$};
    \node(Ctrunck+1) at (\Ctrx,7) {$\mathrm{C}^\#( D(\vec{k}+\vec{1}) )_{\geq n^+_D - 2k-1}$};
    \node(Csharpk+1) at (\Cshx,7) {$\mathrm{C}^\#( D(\vec{k}+\vec{1}) )$};
    \node(KCk+1) at (\KCx,7) {$\dKC{D(\vec{k}+\vec{1})}$};
    \node[red](delk+1) at (\KCx,7+1) {$\delta_{o,k+1}$};
    
    \path (delk+1) -- (KCk+1) node[sloped,midway,red] {$\in$};
    \path (Ctrunck+1) -- (Csharpk+1) node[midway] {$\subset$};
    \path (Csharpk+1) -- (KCk+1) node[midway] {$\simeq$};

\foreach \ndA/\ndB/\symb in {delsharp1/Csharp1/\in, delsharp2/Csharp2/\in, delsharpk/Ctrunck/\ni, delsharpk+1/Ctrunck+1/\ni}
  {
    \path (\ndA)--(\ndB) node[midway,sloped,red]{$\symb$};
  }

%\node[red](dotsA) at (\delshx,4) {$\vdots$};
\node(dotsB) at (\Ctrx,4) {$\vdots$};
%\node[red](dotsC) at (\delshx,9) {$\vdots$};
\node(dotsD) at (\Ctrx,9) {$\vdots$};

%\foreach \ndA/\ndB in {delsharp1/delsharp2, delsharp2/dotsA, delsharpk/dotsC}
%  {
%    \draw[|->,red] (\ndA)--(\ndB) node[scale=.7,midway,right]{$=$};
%  }

\foreach \ndA/\ndB in {Ctrunc1/Ctrunc2, Ctrunc2/dotsB, Ctrunck/Ctrunck+1, Ctrunck+1/dotsD}
  {
    \draw[right hook ->] (\ndA)--(\ndB);
  }
  
\node[red](delo) at (\delshx,10.5) {$\delta_o$};
\node(KCinf) at (\Ctrx,10.5) {$\dKC{D}$};
\path (delo)--(KCinf) node[midway,red] {$\ni$};

\node[draw,rectangle] at (6.5,10) {$k=\intceil{\frac{n^+_D + 2}{2}}$};

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\oriresLeelim}{
\begin{tikzpicture}[y=-2.1em]
\def\Ctrx{-.5}
\def\Cshx{3.5}
\def\KCx{7}
\def\sshx{2}

\foreach \y/\lev/\sh in {0/1/1, 2/2/3, 5/k/2k+1}  %Used to include this: 7/k+1/2k-1
  {
    \node[red](ssharp\lev) at (\sshx,\y+1) {$\s_o=\s_{o,\lev}^\#$};
    \node(Ctrunc\lev) at (\Ctrx,\y) {$\BartoKh \mathrm{C}_{\mathrm{Lee}}^\#( D(\vec{\lev}) )_{\geq n^+_D - \sh}$};
    \node(Csharp\lev) at (\Cshx,\y) {$\BartoKh \mathrm{C}_{\mathrm{Lee}}^\#( D(\vec{\lev}) )$};
    \node(KC\lev) at (\KCx,\y) {$\OLC{D(\vec{\lev})}$};
    \node[red](s\lev) at (\KCx,\y+1) {$\s_{o,\lev}$};
    
    \path (s\lev) -- (KC\lev) node[sloped,midway,red] {$\in$};
    \path (Ctrunc\lev) -- (Csharp\lev) node[midway] {$\subset$};
    \path (Csharp\lev) -- (KC\lev) node[midway] {$\simeq$};
    \draw[|->,red] (s\lev) -- (ssharp\lev);
  }

  %For loop couldn't easily handle \vec{k+1} -> \vec{k} + \vec{1}
    \node[red](ssharpk+1) at (\sshx,7+1) {$\s_o=\s_{o,k+1}^\#$};
    \node(Ctrunck+1) at (\Ctrx,7) {$\BartoKh \mathrm{C}_{\mathrm{Lee}}^\#( D(\vec{k}+\vec{1}) )_{\geq n^+_D - 2k-1}$};
    \node(Csharpk+1) at (\Cshx,7) {$\BartoKh \mathrm{C}_{\mathrm{Lee}}^\#( D(\vec{k}+\vec{1}) )$};
    \node(KCk+1) at (\KCx,7) {$\OLC{D(\vec{k}+\vec{1})}$};
    \node[red](sk+1) at (\KCx,7+1) {$\s_{o,k+1}$};
    
    \path (sk+1) -- (KCk+1) node[sloped,midway,red] {$\in$};
    \path (Ctrunck+1) -- (Csharpk+1) node[midway] {$\subset$};
    \path (Csharpk+1) -- (KCk+1) node[midway] {$\simeq$};
    \draw[|->,red] (sk+1) -- (ssharpk+1);
  

\foreach \ndA/\ndB/\symb in {ssharp1/Csharp1/\in, ssharp2/Csharp2/\in, ssharpk/Ctrunck/\ni, ssharpk+1/Ctrunck+1/\ni}
  {
    \path (\ndA)--(\ndB) node[midway,sloped,red]{$\symb$};
  }

%\node[red](dotsA) at (\delshx,4) {$\vdots$};
\node(dotsB) at (\Ctrx,4) {$\vdots$};
%\node[red](dotsC) at (\delshx,9) {$\vdots$};
\node(dotsD) at (\Ctrx,9) {$\vdots$};

%\foreach \ndA/\ndB in {delsharp1/delsharp2, delsharp2/dotsA, delsharpk/dotsC}
%  {
%    \draw[|->,red] (\ndA)--(\ndB) node[scale=.7,midway,right]{$=$};
%  }

\foreach \ndA/\ndB in {Ctrunc1/Ctrunc2, Ctrunc2/dotsB, Ctrunck/Ctrunck+1, Ctrunck+1/dotsD}
  {
    \draw[right hook ->] (\ndA)--(\ndB);
  }
  
\node[red](so) at (\sshx,10.5) {$\s_o$};
\node(KCinf) at (\Ctrx,10.5) {$\OLC{D}$};
\path (so)--(KCinf) node[midway,red] {$\ni$};

\node[draw,rectangle] at (7.3,10) {$k=\intceil{\frac{n^+_D + 2}{2}}$};

\end{tikzpicture}

}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\oriresLeeIsotopy}{
\begin{tikzpicture}[y=-2.2em]
\def\Ctrx{0}
\def\Cshx{3}
\def\KCx{6}
\def\botend{4}

    \node[red](ssharp1) at (\Ctrx+1,1) {$\s_{o_1}=\s_{o_1,k}^\#$};
    \node(Ctrunc1) at (\Ctrx,0) {$\OCSharpLee( D_1(\vec{k}) )_{\geq d}$};
    \node(Csharp1) at (\Cshx,0) {$\OCSharpLee( D_1(\vec{k}) )$};
    \node(KC1) at (\KCx,0) {$\OLCnobrackets(D_1(\vec{k}))$};
    \node[red](s1) at (\KCx-1,1) {$\s_{o_1,k}$};
    
    \node[red](ssharp2) at (\Ctrx+1,\botend-1) {$\s_{o_2}=\s_{o_2,k}^\#$};
    \node(Ctrunc2) at (\Ctrx,\botend-0) {$\OCSharpLee( D_2(\vec{k}) )_{\geq d}$};
    \node(Csharp2) at (\Cshx,\botend-0) {$\OCSharpLee( D_2(\vec{k}) )$};
    \node(KC2) at (\KCx,\botend-0) {$\OLCnobrackets(D_2(\vec{k}))$};
    \node[red](s2) at (\KCx-1,\botend-1) {$\s_{o_2,k}$};
    
    \path (ssharp1) -- (Ctrunc1) node[sloped,midway,red] {$\ni$};
    \path (s1) -- (KC1) node[sloped,midway,red] {$\in$};
    \path (Ctrunc1) -- (Csharp1) node[midway] {$\subset$};
    \path (Csharp1) -- (KC1) node[midway] {$\simeq$};
    \draw[|->,red] (s1) -- (ssharp1);
    
    \path (ssharp2) -- (Ctrunc2) node[sloped,midway,red] {$\ni$};
    \path (s2) -- (KC2) node[sloped,midway,red] {$\in$};
    \path (Ctrunc2) -- (Csharp2) node[midway] {$\subset$};
    \path (Csharp2) -- (KC2) node[midway] {$\simeq$};
    \draw[|->,red] (s2) -- (ssharp2);
    
    \draw[->] (KC1) -- (KC2) node[right,midway] {$\rho^*$};
    \draw[|->,red] (s1) -- (s2);
    \draw[->,dashed] (Ctrunc1) -- (Ctrunc2) node[left,midway] {$\rho^\#_{\geq d}$};
    \draw[|->,red,dashed] (ssharp1) -- (ssharp2);

\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPreRot}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
;


\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$\FT_{n_i}^{k}$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)
;

%vert midpoint is 8.5
\foreach \i/\j in {4/6.7, 5/6.7}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10)
  (\i,8.5+\j) -- (\i,8.5+10);
}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPostRot}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$\FT_{n_i}^{k}$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)
;

%vert midpoint is 8.5
\foreach \i/\j in {4/6.7, 5/6.7}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) to[out=-90,in=-90] (14-\i,8.5-\j) -- (14-\i,8.5+\j) to[out=90,in=-20] (9-\i,8.5+10)
  (\i,8.5+\j) to[out=90,in=90] (4-\i,8.5+\j) -- (4-\i,8.5-\j) to[out=-90,in=180-20] (9-\i,8.5-10);
%  (\i,8.5+\j) -- (\i,8.5+10);
}
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPreTrans}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$\FT_{n_i}^{k}$}
(9.5,7) rectangle (13.5,10)
(11.5,8.5) node {$\FT_{n_{i+1}}^{k}$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

%(13,2.1) -- (13,7)
%(13,10) -- (13,14.9)
%(14,1.8) -- (14,7)
%(14,10) -- (14,15.2)
%(15,1.8) -- (15,7)
%(15,10) -- (15,15.2)
%(16,2.1) -- (16,7)
%(16,10) -- (16,14.9)

(10,2.1) to[out=90,in=270] (10.9,5) -- (10.9,7)
(10.9,10) -- (10.9,12) to[out=90,in=270] (10,14.9)
(11,1.8) to[out=90,in=270] (11.3,5) -- (11.3,7)
(11.3,10) -- (11.3,12) to[out=90,in=270] (11,15.2)
(12,1.8) to[out=90,in=270] (11.7,5) -- (11.7,7)
(11.7,10) -- (11.7,12) to[out=90,in=270] (12,15.2)
(13,2.1) to[out=90,in=270] (12.1,5) -- (12.1,7)
(12.1,10) -- (12.1,12) to[out=90,in=270] (13,14.9)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(10,2.1) circle (.2)
(11,1.8) circle (.2)
(12,1.8) circle (.2)
(13,2.1) circle (.2)

(10,14.9) circle (.2)
(11,15.2) circle (.2)
(12,15.2) circle (.2)
(13,14.9) circle (.2)
;

%vert midpoint is 8.5
\foreach \i/\j in {4/6.7, 5/6.7, 10/6.4, 11/6.7, 12/6.7, 13/6.4}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10)
  (\i,8.5+\j) -- (\i,8.5+10);
}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPostTrans}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$\FT_{n'_{i}}^{k}$}
(9.5,7) rectangle (13.5,10)
(11.5,8.5) node {$\FT_{n'_{i+1}}^{k}$}
;

\draw[thick,blue] %The new strands
(11,1.8) -- (11,7)
(11,10) -- (11,15.2)
(12,1.8) -- (12,7)
(12,10) -- (12,15.2)

%(13,2.1) -- (13,7)
%(13,10) -- (13,14.9)
%(14,1.8) -- (14,7)
%(14,10) -- (14,15.2)
%(15,1.8) -- (15,7)
%(15,10) -- (15,15.2)
%(16,2.1) -- (16,7)
%(16,10) -- (16,14.9)

(3,2.1) to[out=90,in=270] (3.9,5) -- (3.9,7)
(3.9,10) -- (3.9,12) to[out=90,in=270] (3,14.9)
(4,1.8) to[out=90,in=270] (4.3,5) -- (4.3,7)
(4.3,10) -- (4.3,12) to[out=90,in=270] (4,15.2)
(5,1.8) to[out=90,in=270] (4.7,5) -- (4.7,7)
(4.7,10) -- (4.7,12) to[out=90,in=270] (5,15.2)
(6,2.1) to[out=90,in=270] (5.1,5) -- (5.1,7)
(5.1,10) -- (5.1,12) to[out=90,in=270] (6,14.9)
;

\fill[black] %Spheres intersect Link
(11,1.8) circle (.2)
(12,1.8) circle (.2)

(11,15.2) circle (.2)
(12,15.2) circle (.2)

(3,2.1) circle (.2)
(4,1.8) circle (.2)
(5,1.8) circle (.2)
(6,2.1) circle (.2)

(3,14.9) circle (.2)
(4,15.2) circle (.2)
(5,15.2) circle (.2)
(6,14.9) circle (.2)
;

%vert midpoint is 8.5
\foreach \i/\j/\k in {3/6.4/7, 4/6.7/6.8, 5/6.7/6.6, 6/6.4/6.4}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-\k) to[out=-90,in=180-30] (\i+7,8.5-10)
  (\i,8.5+\j) -- (\i,8.5+\k) to[out=90,in=180+30] (\i+7,8.5+10);
}

\foreach \i/\j in {11/1.8, 12/1.6}
{
  \draw[thick]
  (\i,1.8) to[out=-90,in=20] (\i-3+.3,8.5-10+\j-.2)
  (\i-7,8.5-10) to[out=20,in=180+10] (\i-7+2.1, 8.5-10+\j-1.3)
  (\i,15.2) to[out=90,in=-20] (\i-3+.3,8.5+10-\j+.2)
  (\i-7,8.5+10) to[out=-20,in=180-10] (\i-7+2.1, 8.5+10-\j+1.3);
}
\end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPreHslide}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$\FT_{n_1}^k$}
(9.5,7) rectangle (13.5,10)
(11.5,8.5) node {$\FT_{n_2}^k$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

(11,1.8) -- (11,7)
(11,10) -- (11,15.2)
(12,1.8) -- (12,7)
(12,10) -- (12,15.2)
;
%(10,2.1) to[out=90,in=270] (10.9,5) -- (10.9,7)
%(10.9,10) -- (10.9,12) to[out=90,in=270] (10,14.9)
%(11,1.8) to[out=90,in=270] (11.3,5) -- (11.3,7)
%(11.3,10) -- (11.3,12) to[out=90,in=270] (11,15.2)
%(12,1.8) to[out=90,in=270] (11.7,5) -- (11.7,7)
%(11.7,10) -- (11.7,12) to[out=90,in=270] (12,15.2)
%(13,2.1) to[out=90,in=270] (12.1,5) -- (12.1,7)
%(12.1,10) -- (12.1,12) to[out=90,in=270] (13,14.9)


\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

%(10,2.1) circle (.2)
(11,1.8) circle (.2)
(12,1.8) circle (.2)
%(13,2.1) circle (.2)

%(10,14.9) circle (.2)
(11,15.2) circle (.2)
(12,15.2) circle (.2)
%(13,14.9) circle (.2)
;

%vert midpoint is 8.5
\foreach \i/\j in {4/6.7, 5/6.7, 11/6.7, 12/6.7}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10)
  (\i,8.5+\j) -- (\i,8.5+10);
}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPostHslide}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The rectangles indicating the twists
(2.5,7) rectangle (6.5,10)
(4.5,8.5) node {$\FT_{n_1}^k$}
(9.5,7) rectangle (13.5,10)
(11.5,8.5) node {$\FT_{n'_2}^k$}
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

(10,2.1) to[out=90,in=270] (10.9,5) -- (10.9,7)
(10.9,10) -- (10.9,12) to[out=90,in=270] (10,14.9)
(11,1.8) to[out=90,in=270] (11.3,5) -- (11.3,7)
(11.3,10) -- (11.3,12) to[out=90,in=270] (11,15.2)
(12,1.8) to[out=90,in=270] (11.7,5) -- (11.7,7)
(11.7,10) -- (11.7,12) to[out=90,in=270] (12,15.2)
(13,2.1) to[out=90,in=270] (12.1,5) -- (12.1,7)
(12.1,10) -- (12.1,12) to[out=90,in=270] (13,14.9)
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(10,2.1) circle (.2)
(11,1.8) circle (.2)
(12,1.8) circle (.2)
(13,2.1) circle (.2)

(10,14.9) circle (.2)
(11,15.2) circle (.2)
(12,15.2) circle (.2)
(13,14.9) circle (.2)
;

%vert midpoint is 8.5, horiz midpoint is 8
\foreach \i/\j in {12/6.7, 13/6.4}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10)
  (\i,8.5+\j) -- (\i,8.5+10);
}

\foreach \i/\j/\k in {+/-/6.7,-/+/6.4}
{
  \draw[thick] %bot-left to low-right sphere
  (4.5 \i .5 , 8.5-10) to[out=45,in=180] (7.5,8.5-9.2 \j .2) to[out=0,in=-90] (10.5 \i .5, 8.5-\k);

  \draw[thick] %low-left sph to hi-right sph
  (4.5 \i .5 , 8.5-6.7) to[out=-90,in=-90] (8 \j .5 , 8.5-7) -- (8 \j .5 , 8.5+\k+.3) to[out=90,in=90] (10.5 \i .5 , 8.5+\k);
  
  \draw[thick] %top-left to hi-left sph
  (4.5 \i .5, 8.5+10) -- (4.5 \i .5, 8.5+6.7);
}

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPostPostHslide}{
\begin{tikzpicture}[baseline={([yshift=-2.9ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

(10,2.1) -- (10,14.9)
(11,1.8) -- (11,15.2)
(12,1.8) -- (12,15.2)
(13,2.1) -- (13,14.9)
;

\draw[thick,blue] %The old rectangle with simplified complex
(1.8,7) rectangle (7.2,10)
(4.5,8.5) node {$\CSharp(\FT_{n_1}^k)$}
;

\draw[thick,blue,fill=white] %one new rectangle covering old strands with white
(9.3,5) rectangle (13.7,8)
(11.5,6.5) node {$c_{12}\mhyphen\FT_2^k$}
;

\draw[thick,blue,fill=white] %one new rectangle covering old strands with white
(9.3,9) rectangle (11.7,12)
(10.5,10.5) node {$\FT_{n_1}^k$}
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(10,2.1) circle (.2)
(11,1.8) circle (.2)
(12,1.8) circle (.2)
(13,2.1) circle (.2)

(10,14.9) circle (.2)
(11,15.2) circle (.2)
(12,15.2) circle (.2)
(13,14.9) circle (.2)
;

%vert midpoint is 8.5, horiz midpoint is 8
\foreach \i/\j in {12/6.7, 13/6.4}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10.5)
  (\i,8.5+\j) -- (\i,8.5+10);
}

\foreach \i/\j/\k in {+/-/6.7,-/+/6.4}
{
  \draw[thick] %bot-left to low-right sphere
  (4.5 \i .5 , 8.5-10.5) to[out=45,in=180] (7.5,8.5-9.2 \j .2) to[out=0,in=-90] (10.5 \i .5, 8.5-\k);

  \draw[thick] %low-left sph to hi-right sph
  (4.5 \i .5 , 8.5-6.7) to[out=-90,in=-90] (8 \j .5 , 8.5-7) -- (8 \j .5 , 8.5+\k+.3) to[out=90,in=90] (10.5 \i .5 , 8.5+\k);
  
  \draw[thick] %top-left to hi-left sph
  (4.5 \i .5, 8.5+10) -- (4.5 \i .5, 8.5+6.7);
}

\draw[dashed] (1,8.5-10) -- (14.5,8.5-10)
(1,8.5+9.5) -- (14.5,8.5+9.5);

\draw[thick] %The far rectangle with twist2
(11.3,8.5+10) rectangle (13.7,8.5+13)
(12.5,8.5+11.5) node {$\FT_{n_2}^k$}
;

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkPostPostHslideDelta}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

(10,2.1) -- (10,14.9)
(11,1.8) -- (11,15.2)
(12,1.8) -- (12,15.2)
(13,2.1) -- (13,14.9)
;

\draw[white,fill=white]  %Remove strands
(2.8,5) rectangle (6.2,12);

\draw[thick,blue,fill=white] %The upper rectangle with deltaTOP
(2.8,9) rectangle (6.2,12)
(4.5,10.5) node {$\delta^{top}$}
;

\draw[thick,blue,fill=white] %The lower rectangle with deltaBOT
(2.8,5) rectangle (6.2,8)
(4.5,6.5) node {$\delta^{bot}$}
;

\draw[thick,blue,fill=white] %one new rectangle covering old strands with white
(9.3,5) rectangle (13.7,8)
(11.5,6.5) node {$c_{12}\mhyphen\FT_2^k$}
;

\draw[thick,blue,fill=white] %one new rectangle covering old strands with white
(9.3,9) rectangle (11.7,12)
(10.5,10.5) node {$\FT_{n_1}^k$}
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(10,2.1) circle (.2)
(11,1.8) circle (.2)
(12,1.8) circle (.2)
(13,2.1) circle (.2)

(10,14.9) circle (.2)
(11,15.2) circle (.2)
(12,15.2) circle (.2)
(13,14.9) circle (.2)
;

%vert midpoint is 8.5, horiz midpoint is 8
\foreach \i/\j in {12/6.7, 13/6.4}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10.5)
  (\i,8.5+\j) -- (\i,8.5+10);
}

\foreach \i/\j/\k in {+/-/6.7,-/+/6.4}
{
  \draw[thick] %bot-left to low-right sphere
  (4.5 \i .5 , 8.5-10.5) to[out=45,in=180] (7.5,8.5-9.2 \j .2) to[out=0,in=-90] (10.5 \i .5, 8.5-\k);

  \draw[thick] %low-left sph to hi-right sph
  (4.5 \i .5 , 8.5-6.7) to[out=-90,in=-90] (8 \j .5 , 8.5-7) -- (8 \j .5 , 8.5+\k+.3) to[out=90,in=90] (10.5 \i .5 , 8.5+\k);
  
  \draw[thick] %top-left to hi-left sph
  (4.5 \i .5, 8.5+10) -- (4.5 \i .5, 8.5+6.7);
}

\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\LkDelta}{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(11.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5)
(11.5,13.5) circle (2.5)
;

\draw %The sphere depths
(2,3.5) to[out=-90,in=-90,looseness=0.7] (7,3.5)
(9,3.5) to[out=-90,in=-90,looseness=0.7] (14,3.5)
(2,13.5) to[out=-90,in=-90,looseness=0.7] (7,13.5)
(9,13.5) to[out=-90,in=-90,looseness=0.7] (14,13.5)
;

\draw[dashed] %The sphere depths
(2,3.5) to[out=90,in=90,looseness=0.7] (7,3.5)
(9,3.5) to[out=90,in=90,looseness=0.7] (14,3.5)
(2,13.5) to[out=90,in=90,looseness=0.7] (7,13.5)
(9,13.5) to[out=90,in=90,looseness=0.7] (14,13.5)
;

\draw[thick,blue] %The new strands
(4,1.8) -- (4,7)
(4,10) -- (4,15.2)
(5,1.8) -- (5,7)
(5,10) -- (5,15.2)

(12,1.8) -- (12,15.2)
(13,2.1) -- (13,14.9)
;

\draw[white,fill=white]  %Remove strands
(2.8,5) rectangle (6.2,12);

\draw[thick,blue,fill=white] %The upper rectangle with deltaTOP
(2.8,9) rectangle (6.2,12)
(4.5,10.5) node {$\delta^{top}$}
;

\draw[thick,blue,fill=white] %The lower rectangle with deltaBOT
(2.8,5) rectangle (6.2,8)
(4.5,6.5) node {$\delta^{bot}$}
;

\fill[black] %Spheres intersect Link
(4,1.8) circle (.2)
(5,1.8) circle (.2)

(4,15.2) circle (.2)
(5,15.2) circle (.2)

(12,1.8) circle (.2)
(13,2.1) circle (.2)

(12,15.2) circle (.2)
(13,14.9) circle (.2)
;

\foreach \i/\j in {4/6.4, 5/6.4, 12/6.7, 13/6.4}
{
  \draw[thick] %Strands out of spheres
  (\i,8.5-\j) -- (\i,8.5-10.5)
  (\i,8.5+\j) -- (\i,8.5+10);
}

\end{tikzpicture}
}


\newcommand{\WhiteheadDoubleAandB}
{
\begin{tikzpicture}[xscale=1.2,yscale=1.5]
\node(A) at (0,2)
	{$A=\ILtikzpic[scale=.9]{
	\draw[thick,->] (0,1)--(1,0);
	\drawover[thick,->]{(0,0)--(1,1);}
	}$};
\node(Aplus) at (4,2)
	{$\ILtikzpic[scale=.9]{
	\draw[thick,->] (0,1)--(1,0);
	\drawover[thick,->]{(0,0)--(1,1);}
	\node at (.5,1.4){$-1$};
	\draw (-.2,1)--(1.2,1)--(1.2,1.8)--(-.2,1.8)--(-.2,1);
%	\draw[thick,->] (1,1.8)--(1,2);
%	\draw[thick] (0,1.8)--(0,2);
	}$};
\node(trueAplus) at (6,2)
	{$\ILtikzpic[scale=.9]{
	\draw[thick,->] (0,0)--(1,1);
	\drawover[thick,->]{(0,1)--(1,0);}
	}=A^+$};
\node(B) at (0,0)
	{$B=\ILtikzpic[scale=.9]{
	\draw[<-,thick] (0,1)--(.8,0);
	\draw[->,thick] (.2,1)--(1,0);
	\drawover[->,thick] {(0,0)--(.8,1);}
	\drawover[<-,thick] {(.2,0)--(1,1);}
	\draw[->,thick] (0,0)--(.8,1); %fix arrowhead
	\node[draw] at (.1,-.3){$-w$};
	}$};
\node(Bplus) at (3,0)
	{$\ILtikzpic[scale=.9]{
	\draw[<-,thick] (0,1)--(.8,0);
	\draw[->,thick] (.2,1)--(1,0);
	\drawover[->,thick] {(0,0)--(.8,1);}
	\drawover[<-,thick] {(.2,0)--(1,1);}
	\draw[->,thick] (0,0)--(.8,1); %fix arrowhead
	\node[draw] at (.1,-.3){$-w$};
	\node at (.5,1.4){$-1$};
	\draw (-.2,1)--(1.2,1)--(1.2,1.8)--(-.2,1.8)--(-.2,1);
	}$};
\node(trueBplus) at (5,0)
	{$\ILtikzpic[scale=.9]{
	\draw[->,thick] (0,0)--(1,1);
	\draw[<-,thick] (.2,0)--(1.2,1);
	\drawover[<-,thick] {(0,1)--(1,0);}
	\drawover[->,thick] {(.2,1)--(1.2,0);}
	\node[draw] at (.1,-.3){$-w$};
	\node[draw] at (.1,1.3){$-1$};
	\node[draw] at (1.1,1.3){$-1$};
	}$};
\node(endingB) at (7.3,0)
	{$\ILtikzpic[scale=.9]{
	\draw[->,thick] (0,0)--(1,1);
	\draw[<-,thick] (.2,0)--(1.2,1);
	\drawover[<-,thick] {(0,1)--(1,0);}
	\drawover[->,thick] {(.2,1)--(1.2,0);}
	\node[draw] at (1.2,1.3){$-w-2$};
	\node[draw,white] at (.1,-.3){$-w$}; %for spacing purposes
	}$};
\draw[->] (A)--(B) node[midway,right]{Wh};
\draw[->] (A)--(Aplus) node[midway,above]{GPC};
\path (Aplus)--(trueAplus) node[midway]{$\cong$};
\draw[->] (B)--(Bplus) node[midway,above]{GPC};
\path (Bplus)--(trueBplus) node[midway]{$\cong$};
\path (trueBplus)--(endingB) node[midway]{$\cong$};
\draw[->] (trueAplus)--(endingB) node[midway,right]{Wh};
\end{tikzpicture}
}

==> s2s1leetikz.sty <==
\ProvidesPackage{s2s1leetikz}

%%%%%%%%%%%%% THESE FIRST FEW COMMANDS ARE FOR GENERAL BRAID MAKING %%%%%%%%%%%%%%%%

\newcommand*{\freevar}{0}
\newcommand{\Bsigma}[3][0] %#1 is vertical starting height downwards optional, #2 is number of strands, #3 is placement of crossing (#3=1 is sigma_1, so betwn 0 and 1; #3=0 is no crossing, vertical lines)
{
\ifthenelse{#3=0}
 {
  \draw[thick] (0,#1) -- (0,#1+1); %need to draw initial strand because the for loop won't
 }
 {
  \draw[thick] %the crossing
  (#3-1,#1) to[out=-90,in=90+45] (#3-1+1/3, #1+1/3)
  (#3-1/3, #1+2/3) to[out=-45,in=90] (#3,#1+1)
  (#3,#1) to[out=-90,in=90] (#3-1,#1+1);
 }

\foreach \i in {1,...,#2} %draw straight strands only if not a crossing ... \i is strand but offset by 1
 {
  \pgfmathsetmacro\freevar{\i-1} %ifthenelse can't evaluate expressions within a test, so set as a variable
  \ifthenelse{#3=\i \OR #3=\freevar}
   {}
   {\draw[thick] (\i-1,#1) -- (\i-1,#1+1);}
 }
}


\newcommand{\Bsigmainv}[3][0] %#1 is vertical starting height downwards optional, #2 is number of strands, #3 is placement of crossing (#3=1 is sigma_1, so betwn 0 and 1; #3=0 is no crossing, vertical lines)
{
\ifthenelse{#3=0}
 {
  \draw[thick] (0,#1) -- (0,#1+1); %need to draw initial strand because the for loop won't
 }
 {
  \draw[thick] %the crossing
  (#3-1,#1) to[out=-90,in=90] (#3, #1+1)
  (#3,#1) to[out=-90,in=45] (#3-1/3,#1+1/3)
  (#3-2/3,#1+2/3) to[out=180+45,in=90] (#3-1,#1+1);
 }

\foreach \i in {1,...,#2} %draw straight strands only if not a crossing ... \i is strand but offset by 1
 {
  \pgfmathsetmacro\freevar{\i-1} %ifthenelse can't evaluate expressions within a test, so set as a variable
  \ifthenelse{#3=\i \OR #3=\freevar}
   {}
   {\draw[thick] (\i-1,#1) -- (\i-1,#1+1);}
 }
}


\newcommand{\Bcupcap}[3][0] %#1 is vertical starting height downwards optional, #2 is number of strands, #3 is placement of cup-cap (#3=1 is sigma_1, so betwn 0 and 1; #3=0 is no cupcap, vertical lines)
{
\ifthenelse{#3=0}
 {
  \draw[thick] (0,#1) -- (0,#1+1); %need to draw initial strand because the for loop won't
 }
 {
  \draw[thick] %the cup-cap
  (#3-1,#1) to[out=-90,in=180] (#3-.5,#1+.3) to[out=0,in=-90] (#3,#1)
  (#3-1,#1+1) to[out=90,in=180] (#3-.5,#1+1-.3) to[out=0,in=90] (#3,#1+1);
 }
\foreach \i in {1,...,#2} %draw straight strands only if not cupcap ... \i is strand but offset by 1
 {
  \pgfmathsetmacro\freevar{\i-1} %ifthenelse can't evaluate expressions within a test, so set as a variable
  \ifthenelse{#3=\i \OR #3=\freevar}
   {}
   {\draw[thick] (\i-1,#1) -- (\i-1,#1+1);}
 }
}

\newcommand{\BcupcapTopOnly}[3][0] %#1 is vertical starting height downwards optional, #2 is number of strands, #3 is placement of cup-cap (#3=1 is sigma_1, so betwn 0 and 1; #3=0 is no cupcap, vertical lines)
{
\ifthenelse{#3=0}
 {
  \draw[thick] (0,#1) -- (0,#1+1); %need to draw initial strand because the for loop won't
 }
 {
  \draw[thick] %the cup-cap
  (#3-1,#1) to[out=-90,in=180] (#3-.5,#1+.3) to[out=0,in=-90] (#3,#1);
%  (#3-1,#1+1) to[out=90,in=180] (#3-.5,#1+1-.3) to[out=0,in=90] (#3,#1+1);
 }
\foreach \i in {1,...,#2} %draw straight strands only if not cupcap ... \i is strand but offset by 1
 {
  \pgfmathsetmacro\freevar{\i-1} %ifthenelse can't evaluate expressions within a test, so set as a variable
  \ifthenelse{#3=\i \OR #3=\freevar}
   {}
   {\draw[thick] (\i-1,#1) -- (\i-1,#1+1);}
 }
}

\newcommand{\BcupcapBotOnly}[3][0] %#1 is vertical starting height downwards optional, #2 is number of strands, #3 is placement of cup-cap (#3=1 is sigma_1, so betwn 0 and 1; #3=0 is no cupcap, vertical lines)
{
\ifthenelse{#3=0}
 {
  \draw[thick] (0,#1) -- (0,#1+1); %need to draw initial strand because the for loop won't
 }
 {
  \draw[thick] %the cup-cap
%  (#3-1,#1) to[out=-90,in=180] (#3-.5,#1+.3) to[out=0,in=-90] (#3,#1)
  (#3-1,#1+1) to[out=90,in=180] (#3-.5,#1+1-.3) to[out=0,in=90] (#3,#1+1);
 }
\foreach \i in {1,...,#2} %draw straight strands only if not cupcap ... \i is strand but offset by 1
 {
  \pgfmathsetmacro\freevar{\i-1} %ifthenelse can't evaluate expressions within a test, so set as a variable
  \ifthenelse{#3=\i \OR #3=\freevar}
   {}
   {\draw[thick] (\i-1,#1) -- (\i-1,#1+1);}
 }
}


\newcommand{\Bbox}[5][0] %#1 is vertical starting height downwards optional, #2 is number of strands, #3 is left-most `strand' of box, #4 is right-most `strand' of box, #5 is label in box
{
 \foreach \i in {1,...,#2} %draw straight strands if no box, stubs if box ... \i is strand but offset by 1
  {
   \ifthenelse{\i<#3 \OR \i>#4}
    {\draw[thick] (\i-1,#1) -- (\i-1,#1+1);} %straights
    {
     \draw[thick] %stubs
         (\i-1,#1) -- (\i-1,#1+.1)
         (\i-1,#1+1) -- (\i-1,#1+.9);
   
    }

  }
 \draw (#3-1-.1,#1+.1) rectangle (#4-1+.1,#1+.9);
   \pgfmathsetmacro\freevar{#3+#4} %can't evaluate expressions within an expression, so set as a variable
 \node at (\freevar/2-1,#1+.5){#5};
}


\newcommand{\Bboxst}[2][0] %#1 is vertical starting height downwards optional, #2 is label in box -- this is just assuming Bbox with 2 strands
{
\Bbox[#1]{2}{1}{2}{#2}
}



\newcommand{\BboxOnly}[4][0] %#1 is vertical starting height downwards optional, #2 is left-most `strand' of box, #3 is right-most `strand' of box, #4 is label in box... this makes the box and stubs but no other strands
{
 \foreach \i in {#2,...,#3} %draw stubs above/below box ... \i is strand but offset by 1
  {
   \draw[thick] %stubs
       (\i-1,#1) -- (\i-1,#1+.1)
       (\i-1,#1+1) -- (\i-1,#1+.9);
  }

 \draw (#2-1-.1,#1+.1) rectangle (#3-1+.1,#1+.9);
   \pgfmathsetmacro\freevar{#2+#3} %can't evaluate expressions within an expression, so set as a variable
 \node at (\freevar/2-1,#1+.5){#4};
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ABOVE HERE IS GENERAL BRAID-MAKING %%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% BELOW HERE IS CAPPING OFF BRAIDS %%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\BcapTop}[3][0] %#1 is vertical height of the flat downwards [optional], #2 is number of strands, #3 is label in cap
{
 \foreach \i in {1,...,#2} %draw stubs below the cap
  {
   \draw[thick] %stubs
    (\i-1,#1-.1) -- (\i-1,#1+.1);
  }
 
 \draw (0-.1,#1-.1) -- (#2-1+.1,#1-.1);
  \pgfmathsetmacro\freevar{#2-.8}
 \draw (#2-1+.1,#1-.1) arc(0:-180:\freevar/2);
  \pgfmathsetmacro\freevar{#2-1}
 \node[scale=.7] at (\freevar/2,#1-.4){#3};
}

\newcommand{\BcapTopst}[2][0] %#1 is vertical height of the flat downwards [optional], #2 is the label, assuming two strands
{\BcapTop[#1]{2}{#2}}

\newcommand{\BcapBot}[3][0] %#1 is vertical height of the flat downwards [optional], #2 is number of strands, #3 is label in cap
{
 \foreach \i in {1,...,#2} %draw stubs above the cap
  {
   \draw[thick] %stubs
    (\i-1,#1+.1) -- (\i-1,#1-.1);
  }
 
 \draw (0-.1,#1+.1) -- (#2-1+.1,#1+.1);
  \pgfmathsetmacro\freevar{#2-.8}
 \draw (#2-1+.1,#1+.1) arc(0:180:\freevar/2);
  \pgfmathsetmacro\freevar{#2-1}
 \node[scale=.7] at (\freevar/2,#1+.4){#3};
}

\newcommand{\BcapBotst}[2][1] %#1 is vert height of the flat downwards [optional, assumed 1], #2 is label in cap, assuming two strands
{\BcapBot[#1]{2}{#2}}

\newcommand{\capcap}[2]
{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=1.7em,y=-1.7em]
\BcapTopst{$#1$}
\BcapBotst[0]{$\caprefl{#2}$}
\end{tikzpicture}
}

\newcommand{\capBcap}[3]
{
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=1.7em,y=-1.7em]
\BcapTopst{$#1$}
\Bboxst[0]{$#2$}
\BcapBotst{$\caprefl{#3}$}
\end{tikzpicture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% ABOVE HERE IS CAPPING OFF BRAIDS %%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\crossing}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (.66,.33)
(.33,.66) -- (0,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vres}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=70,in=-70] (0,1)
(1,0) to[out=110,in=-110] (1,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hres}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=20,in=180-20] (1,0)
(0,1) to[out=-20,in=180+20] (1,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hresdotT}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=20,in=180-20] (1,0)
(0,1) to[out=-20,in=180+20] (1,1)
;

\draw[fill]
(1/2,8/9) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hresdotB}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=20,in=180-20] (1,0)
(0,1) to[out=-20,in=180+20] (1,1)
;

\draw[fill]
(1/2,1/9) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vresdotL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=70,in=-70] (0,1)
(1,0) to[out=110,in=-110] (1,1)
;

\draw[fill]
(1/9,1/2) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vresdotR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=70,in=-70] (0,1)
(1,0) to[out=110,in=-110] (1,1)
;

\draw[fill]
(8/9,1/2) circle (.15)
;

\end{tikzpicture}
\hspace{.04in}
}



%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\TLcircle}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(0,0) circle (1);
\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\circledot}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.15cm,y=.15cm]
\draw[thick]
(0,0) circle (1);

\draw[fill]
(1,0) circle (.3);

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\TLtwocircle}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]
\draw[thick]
(0,0) circle (1)
(0,3) circle (1);
\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\twocircledotT}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.15cm,y=.15cm]
\draw[thick]
(0,0) circle (1)
(0,3) circle (1);

\draw[fill]
(1,0) circle (.3);

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\twocircledotB}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.15cm,y=.15cm]
\draw[thick]
(0,0) circle (1)
(0,3) circle (1);

\draw[fill]
(1,3) circle (.3);

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidA}[2][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(1,6) -- (1,5)
(2,6) -- (2,5)
(3,6) -- (3,5)
(4,6) -- (4,5)
(5,6) -- (5,5)
(6,6) -- (6,5)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\toplessbraidA}[2][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(1,6) -- (1,5)
(2,6) -- (2,5)
(3,6) -- (3,5)
(4,6) -- (4,5)
(5,6) -- (5,5)
(6,6) -- (6,5)
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAB}[3][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(1.5,6) rectangle (7,2)
(4.25,4) node {$#3$}
(1,6) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidABmap}[3][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.15cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node[scale=.7] {$#2$}
(1.5,6) rectangle (7,2)
(4.25,4) node[scale=.7] {$#3$}
(1,6) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\dtEdb}[4][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(1.5,10) rectangle (7,14)
(4.25,12) node {$#2$}
(0,10) rectangle (7,6)
(3.5,8) node {$#3$}
(1.5,6) rectangle (7,2)
(4.25,4) node {$#4$}
(1,6) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,15)
(2,14) -- (2,15)
(3,14) -- (3,15)
(4,14) -- (4,15)
(5,14) -- (5,15)
(6,14) -- (6,15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAA}[3][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\toplessbraidAA}[3][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAAmap}[3][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.15cm]

\draw[thick]
(0,10) rectangle (7,6)
(3.5,8) node[scale=.7] {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node[scale=.7] {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,10) -- (1,11)
(2,10) -- (2,11)
(3,10) -- (3,11)
(4,10) -- (4,11)
(5,10) -- (5,11)
(6,10) -- (6,11)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\braidAAA}[4][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,14) rectangle (7,10)
(3.5,12) node {$#2$}
(0,10) rectangle (7,6)
(3.5,8) node {$#3$}
(0,6) rectangle (7,2)
(3.5,4) node {$#4$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,14) -- (1,15)
(2,14) -- (2,15)
(3,14) -- (3,15)
(4,14) -- (4,15)
(5,14) -- (5,15)
(6,14) -- (6,15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\toplessbraidAAA}[4][.225cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,14) rectangle (7,10)
(3.5,12) node {$#2$}
(0,10) rectangle (7,6)
(3.5,8) node {$#3$}
(0,6) rectangle (7,2)
(3.5,4) node {$#4$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\widebraidAAA}[3]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.22cm]

\draw[thick]
(0,14) rectangle (7,10)
(3.5,12) node {$#1$}
(0,10) rectangle (7,6)
(3.5,8) node {$#2$}
(0,6) rectangle (7,2)
(3.5,4) node {$#3$}
(1,2) -- (1,1)
(2,2) -- (2,1)
(3,2) -- (3,1)
(4,2) -- (4,1)
(5,2) -- (5,1)
(6,2) -- (6,1)
(1,14) -- (1,15)
(2,14) -- (2,15)
(3,14) -- (3,15)
(4,14) -- (4,15)
(5,14) -- (5,15)
(6,14) -- (6,15)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\underdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (1.2,2)
(1.8,2) -- (2,2) to[out=0,in=90] (3,1) -- (3,0)
;

\draw[thick,dashed,blue]
(1.5,0) -- (1.5,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%

\newcommand{\underoverdashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.2,3)
(1.8,3) -- (2,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1,2) to[out=180,in=90] (0.5,1.5) to[out=270,in=180] (1,1) -- (2,1) to[out=0,in=90] (3,0)
;

\draw[thick,dashed,blue]
(1.5,0) -- (1.5,.7)
(1.5,1.3) -- (1.5,1.7)
(1.5,2.3) -- (1.5,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%

\newcommand{\overdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (2,2) to[out=0,in=90] (3,1) -- (3,0)
;

\draw[thick,dashed,blue]
(1.5,0) -- (1.5,1.7)
(1.5,2.3) -- (1.5,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%

\newcommand{\disjointdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\dashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3)
(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1) -- (1,0)
;
\draw[thick,dashed,blue]
(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%

\newcommand{\disjointdashA}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,3.5)
(2.5,0) -- (2.5,3.5)
(3,0) -- (3,3.5)
(3.5,0) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashwrapA}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashwrapAmap}[2][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
%(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node[scale=.7] {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\bottomlessdashwrapB}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(1.8,0) rectangle (3.7,1.5)
(2.75,.75) node {#2}
(2,1.5) -- (2,1.7)
(2.5,1.5) -- (2.5,1.7)
(3,1.5) -- (3,1.7)
(3.5,1.5) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(2.75,3.9) node[scale=.7] {$n_i$}
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\bottomlessdisjointdashB}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(1.8,0) rectangle (3.7,1.5)
(2.75,.75) node {#2}
(2,1.5) -- (2,3.5)
(2.5,1.5) -- (2.5,3.5)
(3,1.5) -- (3,3.5)
(3.5,1.5) -- (3.5,3.5)
(2.75,3.9) node[scale=.7] {$n_i$}
;


\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\bottomlesswrapABmap}[3][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,2)
(1,2) -- (1,0)
(-.8,2) rectangle (4.3,4)
(1.75,3) node {#2}
;

\draw[thick,blue]
(1.8,0) rectangle (3.7,1.5)
(2.75,.75) node {#3}
(2.75,4.5) node[scale=.7] {$n_i$}
;
\foreach \n in {2, 2.5, 3, 3.5}
{
\draw[thick,blue]
(\n,1.5) -- (\n,2)
(\n,4) -- (\n,4.2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\bottomlesswrapBAmap}[3][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[thick]
(0,0) -- (0,.3)
(1,.3) -- (1,0)
(-.8,.3) rectangle (4.3,2.3)
(1.75,1.3) node {#3}
;

\draw[thick,blue]
(1.8,2.5) rectangle (3.7,4)
(2.75,3.25) node {#2}
(2.75,4.5) node[scale=.7] {$n_i$}
;
\foreach \n in {2, 2.5, 3, 3.5}
{
\draw[thick,blue]
(\n,2.3) -- (\n,2.5)
(\n,4) -- (\n,4.2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\posdisjointdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[->-=.5,thick,dashed,blue]
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\posdashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);
\draw[-<-=.2,thick]
(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1) -- (1,0);

\draw[->-=.5,thick,dashed,blue]
(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%

\newcommand{\posdisjointdashA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,3.5)
(2.5,0) -- (2.5,3.5)
(3,0) -- (3,3.5)
(3.5,0) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#1}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\posdashwrapA}[2][.4cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.4cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[-<-=.2,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\posdashwrapAmap}[2][.22cm]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=#1,y=.22cm]

\draw[-<-=.5,thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3);

\draw[thick]
(2.15,3) -- (2.35,3)
(2.65,3) -- (2.85,3)
(3.15,3) -- (3.35,3)
;

\draw[-<-=.2,thick]
(3.8,3) -- (4,3) to[out=0,in=90] (4.5,2.5) to[out=270,in=0] (3.5,2) -- (3,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,blue]
%(2.75,-.5) node[scale=.7] {$n_i$}
(2,0) -- (2,1.7)
(2.5,0) -- (2.5,1.7)
(3,0) -- (3,1.7)
(3.5,0) -- (3.5,1.7)
(2,2.3) -- (2,3.5)
(2.5,2.3) -- (2.5,3.5)
(3,2.3) -- (3,3.5)
(3.5,2.3) -- (3.5,3.5)
(1.2,3.5) rectangle (4.3,5.5)
(2.75,4.5) node[scale=.7] {#2}
(2,5.5) -- (2,5.7)
(2.5,5.5) -- (2.5,5.7)
(3,5.5) -- (3,5.7)
(3.5,5.5) -- (3.5,5.7)
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%

\newcommand{\ReidExa}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (0,4)
;

\draw[thick,dashed,blue]
(1,0) -- (1,.7)
(1,1.3) -- (1,2.7)
(1,3.3) -- (1,4)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExb}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,4)
;

\draw[thick,dashed,blue]
(1,0) --  (1,4)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExc}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=90,in=-90] (2,2) to[out=90,in=-90] (0,4)
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(1+.25*\n,0) -- (1+.25*\n,.7+.18*\n)
(1+.25*\n,1.3+.18*\n) -- (1+.25*\n,2.7-.18*\n)
(1+.25*\n,3.3-.18*\n) -- (1+.25*\n,4)
;
}
\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExd}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,4)
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(1+.25*\n,0) -- (1+.25*\n,4);
}

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%

\newcommand{\InsertionExaOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,dashed,blue]
(0,0) -- (0,2.5) to[out=90,in=180+26.5] (.6,3.3)
(1.4,3.7) to[out=26.5,in=-90] (2,4.5) -- (2,5.5)
;

\draw[fill,blue]
(0,.9) circle [radius=.15];
\draw[blue]
(-.7,.9) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExbOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,dashed,blue]
(0,0) -- (0,2.5) to[out=90,in=180+26.5] (.6,3.3)
(1.4,3.7) to[out=26.5,in=-90] (2,4.5) -- (2,5.5)
;

\draw[fill,blue]
(0,2.2) circle [radius=.15];
%\draw[blue]
%(-.7,2.2) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExcOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,dashed,blue]
(0,0) -- (0,2.5) to[out=90,in=180+26.5] (.6,3.3)
(1.4,3.7) to[out=26.5,in=-90] (2,4.5) -- (2,5.5)
;

\draw[fill,blue]
(2,4.5) circle [radius=.15];
%\draw[blue]
%(2.7,4.5) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExdOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,blue]
(-.5,.2) rectangle (1.25,1.7)
(3/8,.95) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {0,...,3}
{
\draw[thick,blue]
(0+.25*\n,0) -- (0+.25*\n,.2)
(0+.25*\n,1.7) -- (0+.25*\n,2.5) to[out=90,in=180+26.5] (.5+.25*\n,3.5-.125*\n);
}
\foreach \n in {0,...,3}
{
\draw[thick,blue]
(1+.25*\n,3.75-.125*\n) to[out=26.5,in=-90] (1.25+.25*\n,4.5) -- (1.25+.25*\n,5.5);
}


\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExeOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,blue]
(-.5,1) rectangle (1.25,2.5)
(3/8,1.75) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {0,...,3}
{
\draw[thick,blue]
(0+.25*\n,0) -- (0+.25*\n,1)
(0+.25*\n,2.5) to[out=90,in=180+26.5] (.5+.25*\n,3.5-.125*\n);
}
\foreach \n in {0,...,3}
{
\draw[thick,blue]
(1+.25*\n,3.75-.125*\n) to[out=26.5,in=-90] (1.25+.25*\n,4.5) -- (1.25+.25*\n,5.5);
}


\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExfOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(2,0) -- (2,2.5) to[out=90,in=-26.5] (1,3.5) to[out=180-26.5,in=-90] (0,4.5) -- (0,5.5)
;

\draw[thick,blue]
(.75,4) rectangle (2.5,5.5)
(13/8,4.75) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {0,...,3}
{
\draw[thick,blue]
(0+.25*\n,0) -- (0+.25*\n,2.5) to[out=90,in=180+26.5] (.5+.25*\n,3.5-.125*\n);
}
\foreach \n in {0,...,3}
{
\draw[thick,blue]
(1+.25*\n,3.75-.125*\n) to[out=26.5,in=-90] (1.25+.25*\n,4);
}

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\InsertionExa}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,dashed,blue]
(0,-.2) -- (0,3.3)
(0,3.7) -- (0,5.7)
;

\draw[fill,blue]
(0,.9) circle [radius=.15];
\draw[blue]
(-.7,.9) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExb}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,dashed,blue]
(0,-.2) -- (0,3.3)
(0,3.7) -- (0,5.7)
;

\draw[fill,blue]
(0,2.2) circle [radius=.15];
%\draw[blue]
%(-.7,2.2) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExc}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,dashed,blue]
(0,-.2) -- (0,3.3)
(0,3.7) -- (0,5.7)
;

\draw[fill,blue]
(0,4.5) circle [radius=.15];
%\draw[blue]
%(2.7,4.5) node[scale=.7] {$\mathrm{pt}_i$};

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExd}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,blue]
(-7/8,0) rectangle (7/8,3/2)
(0,3/4) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(0+.25*\n-1/8,-.2) -- (0+.25*\n-1/8,0)
(0+.25*\n-1/8,1.5) -- (0+.25*\n-1/8,3.3) 
(0+.25*\n-1/8,3.7) -- (0+.25*\n-1/8,5.7);
}


\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\InsertionExe}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,blue]
(-7/8,3/2) rectangle (7/8,3)
(0,9/4) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(0+.25*\n-1/8,-.2) -- (0+.25*\n-1/8,1.5)
(0+.25*\n-1/8,3) -- (0+.25*\n-1/8,3.3) 
(0+.25*\n-1/8,3.7) -- (0+.25*\n-1/8,5.7);
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\InsertionExf}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(1.5,-.2) -- (1.5,2.5) to[out=90,in=0] (1,3.5) -- (-1,3.5) to[out=180,in=-90] (-1.5,4.5) -- (-1.5,5.7)
;

\draw[thick,blue]
(-7/8,4) rectangle (7/8,11/2)
(0,19/4) node[scale=.8] {$\F_{n_i}^{k_i}$}
;

\foreach \n in {-1,...,2}
{
\draw[thick,blue]
(0+.25*\n-1/8,-.2) -- (0+.25*\n-1/8,3.3)
(0+.25*\n-1/8,3.7) -- (0+.25*\n-1/8,4) 
(0+.25*\n-1/8,5.5) -- (0+.25*\n-1/8,5.7);
}


\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\SingleSurgSph}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw %The spheres
(4.5,3.5) circle (2.5)
(4.5,13.5) circle (2.5);

\draw %The sphere depths
(2,3.5) to[out=-30,in=180+30] (7,3.5)
(2,13.5) to[out=-30,in=180+30] (7,13.5)
;
\draw[dashed] %The sphere depths
(2,3.5) to[out=30,in=180-30] (7,3.5)
(2,13.5) to[out=30,in=180-30] (7,13.5)
;


\draw[dashed,blue,thick] %The sphere correspondences
(4.5,5.5) -- (4.5,11.5);

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\negdashwrapB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=-90] (1,1) -- (1,2) to[out=90,in=90] (0,2) -- (0,1) to[out=-90,in=135] (.3,.7)
(.7,.3) to[out=-45,in=90] (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\negdashwrapC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,1) to[out=-90,in=135] (.3,.7)
(.7,.3) to[out=-45,in=90] (1,0)
(0,1) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3)
(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1)
(0,0) to[out=90,in=-90] (1,1)
;

\draw[thick,dashed,blue]
(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\negdashwrapD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) to[out=90,in=-90] (1,1) -- (1,2) to[out=90,in=180] (1.5,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to [out=-90,in=0] (2.5,2) -- (2.3,2)
(1.7,2) -- (1.3,2)
(.7,2) to[out=180,in=90] (0,1) to[out=-90,in=135] (.3,.7)
(.7,.3) to[out=-45,in=90] (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,2.7)
(2,3.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\negdashwrapE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,0) -- (0,1.5) to[out=90,in=180] (1.5,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to [out=-90,in=0] (2.5,2) -- (2.3,2)
(1.7,2) to[out=180,in=90] (1,1) -- (1,0)
;

\draw[thick,dashed,blue]
(2,0) -- (2,2.7)
(2,3.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\ReidExaOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=45,in=-90] (1,1.5) to[out=90,in=-45] (0,3)
;

\draw[thick,dashed,blue]
(1,0) -- (.7,.3)
(.3,.7) to[out=135,in=-90] (0,1.5) to[out=90,in=-135] (.3,2.3)
(.7,2.7) -- (1,3)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExbOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,3)
;

\draw[thick,dashed,blue]
(1,0) --  (1,3)
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExcOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) to[out=45,in=-90] (1.5,1.5) to[out=90,in=-45] (0,3)
;

\draw[thick,blue]
(1,0) -- (.7,.3)
(.3,.7) to[out=135,in=-90] (0,1.5) to[out=90,in=-135] (.3,2.3)
(.7,2.7) -- (1,3)

(1.25,0) -- (.95,.3)
(.55,.7) to[out=135,in=-90] (.25,1.5) to[out=90,in=-135] (.55,2.3)
(.95,2.7) -- (1.25,3)

;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\ReidExdOLD}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (0,3)
;

\draw[thick,blue]
(1,0) --  (1,3)
(1.25,0) -- (1.25,3)
;

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\PiPassExa}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (3,0)
;

\draw[thick,blue,dashed]
(0,0) -- (0,2)

(2,-1) -- (2,-.3)
(2,.3) -- (2,2)
;

\draw[thick,fill]
(0,0) circle (.2)
(0,-.7) node[scale=.7] {$P_i$}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExb}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (3,0)
;

\draw[thick,blue,dashed]
(1.5,0) to[out=90,in=-90] (0,2)

(2,-1) -- (2,-.3)
(2,.3) -- (2,2)
;

\draw[thick,fill]
(1.5,0) circle (.2)
(1.5,-.7) node[scale=.7] {$P_i$}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExc}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (3,0)
;

\draw[thick,blue,dashed]
(2.5,0) to[out=90,in=0] (2.2,1) -- (1.7,1) to[out=180,in=-90] (0,2)

(2,-1) -- (2,-.3)
(2,.3) -- (2,.7)
(2,1.3) -- (2,2)
;

\draw[thick,fill]
(2.5,0) circle (.2)
(2.5,-.7) node[scale=.7] {$P_i$}
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExd}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (0-1/4,0)
(0+1/4,0) -- (3,0)
;

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,2) -- (0+\n,1/4) to[out=-90,in=90+8*90*\n] (0+2*\n,0) %the second part of this is the new joint

(2+\n,-1) -- (2+\n,-.3)
(2+\n,.3) -- (2+\n,2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExe}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (1.5-1/4,0)
(1.5+1/4,0) -- (3,0)
;

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,2) to[out=-90,in=90] (1.5+\n,1/4) to[out=-90,in=90+8*90*\n] (1.5+2*\n,0) %the second part of this is the new joint

(2+\n,-1) -- (2+\n,-.3)
(2+\n,.3) -- (2+\n,2)
;
}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\PiPassExf}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(-.5,0) -- (2.5-1/4,0)
(2.5+1/4,0) -- (3,0)
;

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,2) to[out=-90,in=180] (1.6,1+\n) -- (2.3,1+\n) to[out=0,in=90] (2.5+3/4*\n,.5) to[out=-90,in=90+8*90*\n] (2.5+2*\n,0) %the second part of this is the new joint

(2+\n,-1) -- (2+\n,-.3)
(2+\n,.3) -- (2+\n,.7)
(2+\n,1.3) -- (2+\n,2)
;
}

\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\dashdisjointdash}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[dashed,thick,blue]
(0,0) -- (0,2) to[out=90,in=90] (1,2) -- (1,0)
(2,0) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\dashdashwrap}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,dashed,blue]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (1.7,3)

(2.3,3) -- (2.5,3) to[out=0,in=90] (3,2.5) to[out=270,in=0] (2,2) -- (1.5,2) to[out=180,in=90] (1,1) -- (1,0)

(2,0) -- (2,1.7)
(2,2.3) -- (2,4)
;

\end{tikzpicture}
\hspace{.1in}
}



\newcommand{\dashdisjointdashA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,0) -- (0+\n,2) to[out=90,in=90] (1-\n,2) -- (1-\n,0)

(2.5+\n,0) -- (2.5+\n,3.5)
(2.5+\n,5.5) -- (2.5+\n,5.7)
;
}

\draw[thick,blue]
(2.5-3/2,3.5) rectangle (2.5+3/2,5.5)
(2.5,4.5) node {#1}
;

\end{tikzpicture}
\hspace{.04in}
}

\newcommand{\dashdashwrapA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]
(0+\n,0) -- (0+\n,2) to[out=90,in=180] (1,3-\n) -- (2.1,3-\n)
(2.9,3-\n) -- (3.5,3-\n) to[out=0,in=90] (4.5-\n,2.5) to[out=270,in=0] (3.5,2+\n) -- (3,2+\n) to[out=180,in=90] (1-\n,1) -- (1-\n,0)

(2.5+\n,0) -- (2.5+\n,1.6)
(2.5+\n,2.3) -- (2.5+\n,3.5)
(2.5+\n,5.5) -- (2.5+\n,5.7)
;
}


\draw[thick,blue]
(2.5-3/2,3.5) rectangle (2.5+3/2,5.5)
(2.5,4.5) node {#1}
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hslideexA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,5) to[out=-90,in=180] (1,4) -- (9,4) to[out=0,in=-90] (10,5);

\draw[thick,blue,dashed]
(2,4) -- (2,1)
(8,4) -- (8,1)
;

\draw[thick,fill]
(2,4) circle (.2)
(1.3,4.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(8,4) circle (.2)
(8.7,4.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideexB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,5) to[out=-90,in=180] (1,4) -- (9,4) to[out=0,in=-90] (10,5);

\draw[thick,blue,dashed]
(2,4) -- (2,1)
(3,4) -- (8,1)
;

\draw[thick,fill]
(2,4) circle (.2)
(1.3,4.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(3,4) circle (.2)
(3.7,4.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideexC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,5) to[out=-90,in=180] (1,4) -- (9,4) to[out=0,in=-90] (10,5);

\draw[thick,blue,dashed]
(2,4) -- (2,1)
(3,1) to[out=90,in=180] (4,2) -- (7,2) to[out=0,in=90] (8,1)
;

\draw[thick,fill]
(2,4) circle (.2)
(1.3,4.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(3,1) circle (.2)
(3.7,0.3) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\hslideEqvA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,7) to[out=-90,in=180] (1,6) -- (9,6) to[out=0,in=-90] (10,7);


\draw[thick,blue,dashed]
(2,6) -- (2,4.5) %dots here
(2,3) -- (2,1)
(8,6) -- (8,4.5) %dots here
(8,3) -- (8,1)
;

\draw[blue]
(1.2,2.2) node[scale=.7] {$\sl_1$}
(8.8,2.2) node[scale=.7] {$\sl_2$}
;

\draw[thick,blue,dotted]
(2+1/8,4.5-1/4) -- (2+1/8,3+1/4)
(8+1/8,4.5-1/4) -- (8+1/8,3+1/4)
;

\draw[thick,fill]
(2,6) circle (.2)
(1.3,6.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(8,6) circle (.2)
(8.7,6.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick,->-=.2]
(0,0) to[out=90,in=180] (1,1) -- (4,1) to[out=0,in=90] (5,0);
\draw[thick,->-=.2]
(6,0) to[out=90,in=180] (7,1) -- (9,1) to[out=0,in=90] (10,0);
\draw[thick,-<-=.5]
(0,7) to[out=-90,in=180] (1,6) -- (9,6) to[out=0,in=-90] (10,7);


\draw[thick,blue,densely dashed]
(2,6) -- (2,4.5) %dots here
(2,3) -- (2,1)

(3,6) to[out=-90,in=90] (2+1/2,6-1/2) -- (2+1/2,4.5) %dots here
(2+1/2,3) -- (2+1/2,1+1/2) to[out=-90,in=-90] (3,1+1/2) to[out=90,in=180] (4,2) -- (5,2) %dots here
(6.5,2) -- (7,2) to[out=0,in=90] (8,1)
;

\draw[blue]
(1.2,2.2) node[scale=.7] {$\sl_1$}
(8.2,2.2) node[scale=.7] {$\sl_2$}
;

\draw[thick,blue,dotted]
(2+1/4,4.5) -- (2+1/4,3)
(5+1/4,2+1/8) -- (6.5-1/4,2+1/8)
;

\draw[thick,fill]
(2,6) circle (.2)
(1.3,6.7) node[scale=.7] {$P_1$}

(2,1) circle (.2)
(1.3,0.3) node[scale=.7] {$Q_1$}

(3,6) circle (.2)
(3.7,6.7) node[scale=.7] {$P_2$}

(8,1) circle (.2)
(8.7,0.3) node[scale=.7] {$Q_2$}
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvC}[2]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.5cm,y=.5cm]

\draw[thick]
(0,0) to[out=90,in=180] (1,1) -- (2-1/4,1) %joint here
(2+1/4,1) -- (4,1) to[out=0,in=90] (5,0)
(7,0) to[out=90,in=180] (8,1) -- (9-1/4,1) %joint here
(9+1/4,1) -- (10,1) to[out=0,in=90] (11,0)
(0,7) to[out=-90,in=180] (1,6) -- (2-1/4,6) %joint here
(2+1/4,6) -- (3-1/4,6) %joint here
(3+1/4,6) -- (10,6) to[out=0,in=-90] (11,7)
;

%Drawing orientations afterwards
\draw[thick,->-=.5]
(0,0) to[out=90,in=180] (1,1);
\draw[thick,->-=.5]
(7,0) to[out=90,in=180] (8,1);
\draw[thick,-<-=.5]
(4,6) -- (6,6);


\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]

%%% sl1 %%%
(2+2*\n,6) to[out=90+8*90*\n,in=90] (2+\n,5.5) %joint
(2+\n,5.5) -- (2+\n,4.5) %dots go here
(2+\n,3.5) -- (2+\n,3) %rect goes here
(2+\n,1.5) to[out=-90,in=90+8*90*\n] (2+2*\n,1) %this is a joint, directly below the rectangle

%%% sl2 %%%
(3+2*\n,6) to[out=90+8*90*\n,in=90] (3+\n,5.5) %joint
(3+\n,5.5) -- (3+\n,4.5) %dots go here
(3+\n,3.5) to[out=-90,in=180] (3.5,2+\n) %rect goes here
(6,2+\n) -- (6.5,2+\n) %dots go here
(7.5,2+\n) -- (8.5,2+\n) to[out=0,in=90] (9+\n,1.5)
(9+\n,1.5) to[out=-90,in=90+8*90*\n] (9+2*\n,1) %joint

;
}

%(3,6) to[out=-90,in=90] (2+1/2,6-1/2) -- (2+1/2,4.5) %dots here
%(2+1/2,2) -- (2+1/2,1+1/2) to[out=-90,in=-90] (3,1+1/2) to[out=90,in=180] (4,2) -- (5,2) %dots here
%(6.5,2) -- (7,2) to[out=0,in=90] (8,1)

\draw[thick,blue]
(2-3/4,2.25-3/4) rectangle (2+3/4,2.25+3/4)
(2,2.25) node {#1}

(4.75-5/4,2-3/4) rectangle (4.75+5/4,2+3/4)
(4.75,2) node {#2}
;

\draw[thick,blue,dotted]
(2,4.5-1/8) -- (2,3.5+1/8)
(3,4.5-1/8) -- (3,3.5+1/8)

(6.5+1/8,2) -- (7.5-1/8,2)
;

\draw[thick,red]
(6.5,4) node[scale=.7] {same crossing data};
\draw[->,red]
(4,4) -- (3.2,4);
\draw[->,red]
(4,4.2) to[out=135,in=45] (2.2,4.2);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvD}[1]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.5cm,y=.5cm]

\draw[thick]
(0,0) to[out=90,in=180] (1,1) -- (2-1/4,1) %joint here
(2+1/4,1) -- (4,1) to[out=0,in=90] (5,0)
(7,0) to[out=90,in=180] (8,1) -- (9-1/4,1) %joint here
(9+1/4,1) -- (10,1) to[out=0,in=90] (11,0)
(0,7) to[out=-90,in=180] (1,6) -- (2-1/4,6) %joint here
(2+1/4,6) -- (4-1/4,6) %joint here
(4+1/4,6) -- (10,6) to[out=0,in=-90] (11,7)
;

%Drawing orientations afterwards
\draw[thick,->-=.5]
(0,0) to[out=90,in=180] (1,1);
\draw[thick,->-=.5]
(7,0) to[out=90,in=180] (8,1);
\draw[thick,-<-=.5]
(5,6) -- (6,6);


\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]

%%% sl1 %%%
(2+2*\n,6) to[out=90+8*90*\n,in=90] (2+\n,5.5) %joint
(2+\n,5.5) -- (2+\n,4.5) %dots go here
(2+\n,3.5) -- (2+\n,3) %rect goes here
(2+\n,1.5) to[out=-90,in=90+8*90*\n] (2+2*\n,1) %this is a joint, directly below the rectangle

%%% sl2 %%%
(4+2*\n,6) to[out=90+8*90*\n,in=90] (4+\n,5.5) %joint
(4+\n,5.5) -- (4+\n,4.5) %dots go here
(4+\n,3.5) to[out=-90,in=180] (4.5,2+2*\n) to[out=0,in=\n*8*90] (5,2) %The Dot goes here
(5.5,2) to[out=\n*8*90, in=180] (6,2+2*\n)
(6,2+2*\n) to[out=0,in=180] (6.5,2+\n) %dots go here
(7.5,2+\n) -- (8.5,2+\n) to[out=0,in=90] (9+\n,1.5)
(9+\n,1.5) to[out=-90,in=90+8*90*\n] (9+2*\n,1) %joint
;
}

\draw[fill] (5,2) circle [radius=.1];
\draw[thick,dashed,red,->]
(5,2) to[out=-90,in=0] (4,1.66) to[out=180,in=-90] (3.66,2.5) -- (3.66,5.33) to[out=90,in=0] (3,5.66) to[out=180,in=90] (2.33,5.33) -- (2.33,2.7)
(2.33,1.66) to[out=-90,in=180] (3,1.33) -- (3.1,1.33)
;
\draw[thick,red,->]
(3.6,.6) -- (3.6,1.4);


\draw[thick,blue]
(2-3/4,2.25-3/4) rectangle (2+3/4,2.25+3/4)
(2,2.25) node {#1}

;

\draw[thick,blue,dotted]
(2,4.5-1/8) -- (2,3.5+1/8)
(4,4.5-1/8) -- (4,3.5+1/8)

(6.5+1/8,2) -- (7.5-1/8,2)
;


\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\hslideEqvE}[2]{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.5cm,y=.5cm]

\draw[thick]
(0,0) to[out=90,in=180] (1,1) -- (2-1/4,1) %joint here
(2+1/4,1) -- (3-1/4,1) %joint here
(3+1/4,1) -- (4,1) to[out=0,in=90] (5,0)
(7,0) to[out=90,in=180] (8,1) -- (9-1/4,1) %joint here
(9+1/4,1) -- (10,1) to[out=0,in=90] (11,0)
(0,7) to[out=-90,in=180] (1,6) -- (2-1/4,6) %joint here
(2+1/4,6) -- (3-1/4,6) %joint here
(3+1/4,6) -- (10,6) to[out=0,in=-90] (11,7)
;

%Drawing orientations afterwards
\draw[thick,->-=.5]
(0,0) to[out=90,in=180] (1,1);
\draw[thick,->-=.5]
(7,0) to[out=90,in=180] (8,1);
\draw[thick,-<-=.5]
(4,6) -- (6,6);


\foreach \n in {-1/8,1/8}
{
\draw[thick,blue]

%%% sl1 %%%
(2+2*\n,6) to[out=90+8*90*\n,in=90] (2+\n,5.5) %joint
(2+\n,5.5) -- (2+\n,4.5) %dots go here
(2+\n,3.5) -- (2+\n,3) %rect goes here
(2+\n,1.5) to[out=-90,in=90+8*90*\n] (2+2*\n,1) %this is a joint, directly below the rectangle

%%% old sl2 top %%%
(3+2*\n,6) to[out=90+8*90*\n,in=90] (3+\n,5.5) %joint
(3+\n,5.5) -- (3+\n,4.5) %dots go here
(3+\n,3.5) to[out=-90,in=90-\n*8*90] (3,3)

%%% new sl2 %%%
(3+2*\n,1) to[out=90+8*90*\n,in=-90] (3+\n,1.5) %joint
(3+\n,1.5) to[out=90,in=180] (3.5,2-\n) %rectangle here
(6,2+\n) -- (6.5,2+\n) %dots go here
(7.5,2+\n) -- (8.5,2+\n) to[out=0,in=90] (9+\n,1.5)
(9+\n,1.5) to[out=-90,in=90+8*90*\n] (9+2*\n,1) %joint

;
}

%(3,6) to[out=-90,in=90] (2+1/2,6-1/2) -- (2+1/2,4.5) %dots here
%(2+1/2,2) -- (2+1/2,1+1/2) to[out=-90,in=-90] (3,1+1/2) to[out=90,in=180] (4,2) -- (5,2) %dots here
%(6.5,2) -- (7,2) to[out=0,in=90] (8,1)

\draw[thick,blue]
(2-3/4,2.25-3/4) rectangle (2+3/4,2.25+3/4)
(2,2.25) node {#1}

(4.75-5/4,2-3/4) rectangle (4.75+5/4,2+3/4)
(4.75,2) node {#2}
;

\draw[thick,blue,dotted]
(2,4.5-1/8) -- (2,3.5+1/8)
(3,4.5-1/8) -- (3,3.5+1/8)

(6.5+1/8,2) -- (7.5-1/8,2)
;

\draw[thick,red,->]
(3.33,3.2) -- (3.33,5.4);


\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\crossingdotTL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(1/6,5/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\crossingdotTR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(5/6,5/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\crossingdotBL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(1/6,1/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\crossingdotBR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

\draw[thick]
(0,0) -- (1,1)
(1,0) -- (2/3,1/3)
(1/3,2/3) -- (0,1)
;

\draw[fill]
(5/6,1/6) circle (1/12)
;

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\twostrandA}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(-.5,-.5) -- (0,-.5)
(-.5,.5) -- (0,.5)

(2-2,0-1) rectangle (2+2,0+1)
(2,0) node {#1}

(4,-.5) -- (4.5,-.5)
(4,.5) -- (4.5,.5)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\twostrandcups}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.33cm,y=.33cm]

\draw[thick]
(0,-.5) to[out=0,in=-90] (1,0) to[out=90,in=0] (0,.5)
(3,-.5) to[out=180,in=-90] (2,0) to[out=90,in=180] (3,.5)
;

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\twostranddotL}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,-.5) to[out=0,in=-90] (.5,0) to[out=90,in=0] (0,.5)
(1.5,-.5) to[out=180,in=-90] (1,0) to[out=90,in=180] (1.5,.5)
;

\draw[fill]
(.5,0) circle (.2);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\twostranddotR}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.25cm,y=.25cm]

\draw[thick]
(0,-.5) to[out=0,in=-90] (.5,0) to[out=90,in=0] (0,.5)
(1.5,-.5) to[out=180,in=-90] (1,0) to[out=90,in=180] (1.5,.5)
;

\draw[fill]
(1,0) circle (.2);

\end{tikzpicture}
\hspace{.04in}
}


%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\SphereReidTwoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(75:360+15:2) 
\centerarc[](0,0)(25:65:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

\draw[dashed,blue,thick] %The sphere correspondence
(0,1.5) -- (0,3);

\draw[thick] %The link
(70:2 |- 0,3 ) -- (70:2) to[out=-90,in=180] (20:2) -- (20:2 -| 3,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidTwoB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2)

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

\draw[dashed,blue,thick] %The sphere correspondence
(0,1.5) -- (0,3);

\draw[thick] %The link
(70:2 |- 0,3 ) to[out=-60,in=150] (20:2 -| 3,0)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidTwoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

\draw[dashed,blue,thick] %The sphere correspondence
(0,1.5) -- (0,3);

\draw[thick] %The link
(70:2) ++(0,.2) -- (70:2 |- 0,3 )
(20:2) ++(.2,0) -- (20:2 -| 3,0 )
;

\draw[thick,densely dashed] %The link behind sphere
(70:2) ++(0,-.2) to[out=-90,in=180] ( $ (20:2) + (-.2,0) $ )
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\SphereReidThreeA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:25:2) 
\centerarc[](0,0)(35:40:2) 
\centerarc[](0,0)(50:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,-.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
(0,0) -- (.9,.9)
(1.2,1.2) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:40:2) 
\centerarc[](0,0)(50:55:2) 
\centerarc[](0,0)(65:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
(0,0) -- (1.6,1.6)
(1.9,1.9) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick, densely dashed] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,-.5) $ ) to[out=0,in=-135] ($ (30:2) + (-.1,-.1) $)

(0,0) -- (.9,.9)
(1.2,1.2) -- ( $ (45:2) + (-.1,-.1) $ )
;

\draw[thick]
($ (30:2) + (.1,.1) $) to[out=45,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )

( $ (45:2) + (.1,.1) $ ) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick, densely dashed] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=-135] ($ (60:2) + (-.1,-.1) $)

(0,0) -- ( $ (45:2) + (-.1,-.1) $ )
;

\draw[thick]
($ (60:2) + (.1,.1) $) to[out=45,in=180] ( $ (45:2) + (0,.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )

( $ (45:2) + (.1,.1) $ ) -- (1.6,1.6)
(1.9,1.9) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:25:2) 
\centerarc[](0,0)(35:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,-.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
;

\draw[thick, densely dashed]
(0,0) -- (.9,.9)
(1.2,1.2) -- ( $ (45:2) + (-.1,-.1) $ )
;
\draw[thick]
( $ (45:2) + (.1,.1) $ ) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\SphereReidThreeF}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,0)(0:55:2) 
\centerarc[](0,0)(65:360:2) 

\draw[] %The sphere depth
(-2,0) to[out=-30,in=180+30] (2,0);

\draw[,dashed] %The sphere depth
(-2,0) to[out=30,in=180-30] (2,0);

%\draw[dashed,,thick] %The sphere correspondence
%(0,1.5) -- (0,3);

\draw[thick] %The link
( $ (45:2) + (-1.5,0) $ ) -- ( $ (45:2) + (-1,0) $ ) to[out=0,in=180] ( $ (45:2) + (0,.5) $ ) to[out=0,in=180] ( $ (45:2) + (1,0) $ ) -- ( $ (45:2) + (1.5,0) $ )
;

\draw[thick, densely dashed]
(0,0) -- ( $ (45:2) + (-.1,-.1) $ )
;
\draw[thick]
( $ (45:2) + (.1,.1) $ ) -- (1.6,1.6)
(1.9,1.9) -- (3,3)
;

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\PointPassA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,1.2)
(0,.8) -- (0,-1)
;

\draw[thick]
(-2,1) -- (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) to[out=0,in=180] (0,2.5) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick,densely dashed]
(-2,1) -- (-.2,1)
(.2,1) -- (2,1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick,densely dashed]
(-2,1) to[out=0,in=180] (0,2.5) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\nonPointPass}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick] 
(0,2) -- (0,-1)
;

\draw[thick]
(-2,1) -- (-.2,1)
(.2,1) -- (2,1);

\end{tikzpicture}
\hspace{.1in}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\newcommand{\PointPassIsoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,1.2)
(0,.8) -- (0,-1)
;

\draw[thick]
(-2,1) -- (2,1);

\end{tikzpicture}
\hspace{.1in}
}



\newcommand{\PointPassIsoB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,2.5)
(0,2.9) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) to[out=0,in=180] (0,2.7) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassIsoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) -- (-.2,1)
(.2,1) -- (2,1)
;

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\PointPassIsoD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.4cm,y=.4cm]

%The sphere border
\centerarc[](0,10)(-90-15:-90+15:10) 
\centerarc[dotted](0,10)(-90-18:-90-15:10)
\centerarc[dotted](0,10)(-90+15:-90+18:10)

%The int point
\fill[thick]
(0,2) circle (.2);

\draw[thick,blue]
(0,2) -- (0,3.2);

\draw[thick] 
(0,2) -- (0,-1);

\draw[thick]
(-2,1) to[out=0,in=180] (-.2,2.7)
(.2,2.7) to[out=0,in=180] (2,1);

\end{tikzpicture}
\hspace{.1in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\circlewrapIsoZ}{ %unused... but Sucharit preferred so maybe put this back in as start and end of iso
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=90] (1,1) -- (1,0);
\draw[thick]
(3.5,2) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoA}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,4) -- (2,4) to[out=180,in=90] (1,3) -- (1,0);
\draw[thick]
(3.5,2) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoB}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,3) to[out=90,in=180] (1,4) -- (6,4) to[out=0,in=0] (6,2) -- (2,2) to[out=180,in=90] (1,1) -- (1,0);

\centerarc[thick](3.5,2)(20:160:1)
\centerarc[thick](3.5,2)(200:340:1) 

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoC}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,3) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoD}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (2,3)
(3,3) -- (4,3)
(5,3) -- (6,3) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,3) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapIsoE}{
\hspace{.1in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.2cm,y=.2cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (6,2) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,4) circle (1);

\end{tikzpicture}
\hspace{.1in}
}


\newcommand{\circlewrapA}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,4) -- (2,4) to[out=180,in=90] (1,3) -- (1,0);
\draw[thick]
(3.5,2) circle (1);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapBres}[3][0]{ %first optional arg is whether or not this is the cobordism symbol instead of the res
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,3) to[out=90,in=180] (1,4) -- (6,4) to[out=0,in=0] (6,2) -- (5,2)
(4,2) -- (3,2)
(2,2) to[out=180,in=90] (1,1) -- (1,0);

\draw[thick]
(4,3) -- (3,3)
(4,1) -- (3,1);

\ifthenelse{ #2 = 0 } 
{
\draw[thick]
(2,2) to[out=0,in=180] (3,3)
(3,1) to[out=180,in=180] (3,2);
}
{}

\ifthenelse{ #2 = 1 }
{
\draw[thick]
(2,2) to[out=0,in=180] (3,1)
(3,3) to[out=180,in=180] (3,2);
}
{}

\ifthenelse{ #3 = 0 } 
{
\draw[thick]
(4,1) to[out=0,in=180] (5,2)
(4,3) to[out=0,in=0] (4,2);
}
{}

\ifthenelse{ #3 = 1 } 
{
\draw[thick]
(4,3) to[out=0,in=180] (5,2)
(4,1) to[out=0,in=0] (4,2);
}
{}

\ifthenelse{ #1 = 1 } %means it is the map, not the res
{
\draw[thick,red]
(3,1) -- (4,2)
(3,2) -- (4,1);
\draw[thick,red]
(2,2) -- (2,1) to[out=-90,in=-90] (5,1) -- (5,2);
}
{}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapC}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,3) circle (1);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapDres}[3][0]{ % first optional arg is whether or not this is the cobordism symbol rather than the res
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,2) to[out=90,in=180] (1,3) -- (2,3)
(3,3) -- (4,3)
(5,3) -- (6,3) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3,4) -- (4,4)
(3,2) -- (4,2);

\ifthenelse{ #2 = 0 } 
{
\draw[thick]
(2,3) to[out=0,in=180] (3,2)
(3,3) to[out=180,in=180] (3,4);
}
{}

\ifthenelse{ #2 = 1 } 
{
\draw[thick]
(2,3) to[out=0,in=180] (3,4)
(3,3) to[out=180,in=180] (3,2);
}
{}

\ifthenelse{ #3 = 0 } 
{
\draw[thick]
(4,4) to[out=0,in=180] (5,3)
(4,2) to[out=0,in=0] (4,3);
}
{}

\ifthenelse{ #3 = 1 } 
{
\draw[thick]
(4,2) to[out=0,in=180] (5,3)
(4,4) to[out=0,in=0] (4,3);
}
{}

\ifthenelse{ #1 = 1 } %means it is the map, not the res
{
\draw[thick,red]
(3,2) -- (4,3)
(3,3) -- (4,2);
\draw[thick,red]
(2,3) -- (2,2.1) to[out=-90,in=-90] (5,2.1) -- (5,3);
}
{}

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapE}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,1) to[out=90,in=180] (1,2) -- (6,2) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,4) circle (1);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapAcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,4) to[out=90,in=180] (1,5) -- (6,5) to[out=0,in=0] (6,3) -- (2,3) to[out=180,in=90] (1,2) -- (1,0);
\draw[thick]
(3.5,1.5) circle (.5);

\draw[thick,red]
(3.5,3) -- (3.5,2);
\draw[thick,red]
(3.5,4) circle (.5);
\draw[thick,red]
(3.75,4.25) -- (4.2,4.7)
(3.25,4.25) -- (2.8,4.7)
(3.25,3.75) -- (2.8,3.3)
(3.75,3.75) -- (4.2,3.3);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapCcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\draw[thick]
(0,0) -- (0,3) to[out=90,in=180] (1,4) -- (6,4) to[out=0,in=0] (6,1) -- (2,1) to[out=180,in=90] (1,0);
\draw[thick]
(3.5,2.5) circle (.5);

\draw[thick,red]
(3.5,3) -- (3.5,4);
\draw[thick,red]
(3.5,5) circle (.5);
\draw[thick,red]
(3.75,5.25) -- (4.2,5.7)
(3.25,5.25) -- (2.8,5.7)
(3.25,4.75) -- (2.8,4.3)
(3.75,4.75) -- (4.2,4.3);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlebirth}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]
\draw[thick,red]
(3.5,5) circle (.5);
\draw[thick,red]
(3.75,5.25) -- (4.2,5.7)
(3.25,5.25) -- (2.8,5.7)
(3.25,4.75) -- (2.8,4.3)
(3.75,4.75) -- (4.2,4.3);
\end{tikzpicture}
\hspace{.04in}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\circlewrapCobSetup}{
\draw[thick]
(3,2) -- (0,2) -- (0,11) -- (5,11) to[out=0,in=90] (7,10) to[out=-90,in=0] (6,9) -- (3,9) -- (3,0) -- (6,0) to[out=0,in=-90] (7,1) -- (7,10)
(5,8) to[out=-90,in=-90] (6,8) to[out=90,in=90] (5,8);

\draw[thick,densely dotted]
(7,1) to[out=90,in=0] (5,2) -- (3,2);

\draw[thick,densely dotted]
(0,3.2) to[out=0,in=90] (.5,3) to[out=-90,in=0] (0,2.8);
\draw[thick]
(0,3.2) to[out=180,in=90] (-.5,3) to[out=-90,in=180] (0,2.8);
}


\newcommand{\circlewrapACcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\foreach \x/\y in {0/0, -3.5/-1}
{
\draw[thick]
(5+\x,8+\y) to[out=-90,in=0] (4.5+\x,7+\y) to[out=180,in=-90] (4.25+\x,7.5+\y)
(6+\x,8+\y)to[out=-90,in=0] (4.5+\x,6+\y) to[out=180,in=90] (4.25+\x,5.5+\y);
}

\draw[thick]
(1.5,7) -- (1.5,7.5) to[out=90,in=90] (2.5,7.5) -- (2.5,7);
\draw
(1.5,7) to[out=-90,in=-90] (2.5,7);
\draw[densely dotted]
(1.5,7) to[out=90,in=90] (2.5,7);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,4);
\draw[thick,densely dotted]
(.5,3) to[out=90,in=0] (0,4);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapBCcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\draw[thick]
(5,8) to[out=-90,in=180] (5.5,7) to[out=0,in=-90] (6,8);

\draw[thick]
(1,5) -- (2,5) to[out=0,in=180] (3,6)
(1,6) -- (2,6) to[out=0,in=180] (3,7);

\draw[thick]
(1,5) to[out=180,in=90] (.75,4.5)
(1,6) to[out=180,in=-90] (.75,6.5);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,4);
\draw[thick,densely dotted]
(.5,3) to[out=90,in=0] (0,4);

\draw
(1.5,5) to[out=180,in=180] (1.5,6);
\draw[densely dotted]
(1.5,5) to[out=0,in=0] (1.5,6);

\draw[thick,densely dotted]
(3,6) -- (4,6) to[out=0,in=90] (4.25,5.5)
(3,7) -- (4,7) to[out=0,in=-90] (4.25,7.5);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapBDcobmap}{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\draw[thick]
(5,8) to[out=-90,in=180] (5.5,7) to[out=0,in=-90] (6,8);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,5);
\draw[thick,densely dotted]
(0,5) -- (1,5) to[out=0,in=-90] (1.25,5.5)
(.5,3) to[out=90,in=180] (1,4) to[out=0,in=90] (1.25,3.5);


\draw[thick]
(3,7) -- (2.5,7) to[out=180,in=90] (1.5,6) -- (1.5,5) to[out=-90,in=-90] (2.5,5) to[out=90,in=180] (3,6);
\draw
(1.5,5.5) to[out=-90,in=-90] (2.5,5.5);
\draw[densely dotted]
(1.5,5.5) to[out=90,in=90] (2.5,5.5);

\draw[thick,densely dotted]
(3,6) -- (4,6) to[out=0,in=90] (4.25,5.5)
(3,7) -- (4,7) to[out=0,in=-90] (4.25,7.5);

\end{tikzpicture}
\hspace{.04in}
}


\newcommand{\circlewrapDOTcobmap}[1]{
\hspace{.04in}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},x=.3cm,y=.3cm]

\circlewrapCobSetup

\draw[thick]
(5,8) to[out=-90,in=180] (5.5,7) to[out=0,in=-90] (6,8);

\draw[thick]
(-.5,3) to[out=90,in=180] (0,4);
\draw[thick,densely dotted]
(.5,3) to[out=90,in=0] (0,4);

\ifthenelse{ #1 = 1 }
{ \draw[fill] (5.5,7.4) circle (.2) ;} 
{}

\ifthenelse{ #1 = 2 }
{ \draw[fill] (5,5) circle (.2) ;} 
{}

\ifthenelse{ #1 = 3 }
{ \draw[fill] (-.2,3.5) circle (.15) ;} 
{}

\end{tikzpicture}
\hspace{.04in}
}
